Characteristics of Quantum-Classical Correspondence for Two Interacting Spins

The conditions of quantum-classical correspondence for a system of two interacting spins are investigated. Differences between quantum expectation values and classical Liouville averages are examined for both regular and chaotic dynamics well beyond the short-time regime of narrow states. We find that quantum-classical differences initially grow exponentially with a characteristic exponent consistently larger than the largest Lyapunov exponent. We provide numerical evidence that the time of the break between the quantum and classical predictions scales as log(${\cal J}/ \hbar$), where ${\cal J}$ is a characteristic system action. However, this log break-time rule applies only while the quantum-classical deviations are smaller than order hbar. We find that the quantum observables remain well approximated by classical Liouville averages over long times even for the chaotic motions of a few degree-of-freedom system. To obtain this correspondence it is not necessary to introduce the decoherence effects of a many degree-of-freedom environment.

==> break_time_p0.1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,184){\makebox(0,0)[r]{2}}
\put(1419.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,307){\makebox(0,0)[r]{4}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,430){\makebox(0,0)[r]{6}}
\put(1419.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,553){\makebox(0,0)[r]{8}}
\put(1419.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,676){\makebox(0,0)[r]{10}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,799){\makebox(0,0)[r]{12}}
\put(1419.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){50}}
\put(401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){100}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){150}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){200}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){250}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){ { $t_b$ } }}
\put(790,21){\makebox(0,0){ { $l$ } }}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(198,246){\circle{18}}
\put(255,307){\circle{18}}
\put(369,307){\circle{18}}
\put(484,307){\circle{18}}
\put(598,307){\circle{18}}
\put(712,307){\circle{18}}
\put(826,307){\circle{18}}
\put(941,307){\circle{18}}
\put(1055,307){\circle{18}}
\put(1169,307){\circle{18}}
\put(1283,307){\circle{18}}
\multiput(162.59,123.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(161.17,123.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(167.58,139.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(166.17,139.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(180.58,161.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(179.17,161.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(193.00,177.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(193.00,176.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(207.00,190.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(207.00,189.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(220.00,200.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(220.00,199.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(233.00,208.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(233.00,207.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(246.00,216.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(246.00,215.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(259.00,222.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(259.00,221.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(272.00,228.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(272.00,227.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(285.00,233.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(285.00,232.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(298.00,238.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(298.00,237.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(311.00,242.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(311.00,241.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(325.00,247.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(325.00,246.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(338.00,250.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(338.00,249.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(351.00,254.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(351.00,253.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(364.00,257.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(364.00,256.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(377.00,260.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(377.00,259.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(390.00,263.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(390.00,262.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(403.00,266.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(403.00,265.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(416.00,269.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(416.00,268.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(429,272.17){\rule{2.900pt}{0.400pt}}
\multiput(429.00,271.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(443,274.17){\rule{2.700pt}{0.400pt}}
\multiput(443.00,273.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(456.00,276.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(456.00,275.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(469,279.17){\rule{2.700pt}{0.400pt}}
\multiput(469.00,278.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(482,281.17){\rule{2.700pt}{0.400pt}}
\multiput(482.00,280.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(495,283.17){\rule{2.700pt}{0.400pt}}
\multiput(495.00,282.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(508,285.17){\rule{2.700pt}{0.400pt}}
\multiput(508.00,284.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(521,287.17){\rule{2.700pt}{0.400pt}}
\multiput(521.00,286.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(534,288.67){\rule{3.132pt}{0.400pt}}
\multiput(534.00,288.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(547,290.17){\rule{2.900pt}{0.400pt}}
\multiput(547.00,289.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(561,292.17){\rule{2.700pt}{0.400pt}}
\multiput(561.00,291.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(574,294.17){\rule{2.700pt}{0.400pt}}
\multiput(574.00,293.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(587,295.67){\rule{3.132pt}{0.400pt}}
\multiput(587.00,295.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(600,297.17){\rule{2.700pt}{0.400pt}}
\multiput(600.00,296.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(613,298.67){\rule{3.132pt}{0.400pt}}
\multiput(613.00,298.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(626,300.17){\rule{2.700pt}{0.400pt}}
\multiput(626.00,299.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(639,301.67){\rule{3.132pt}{0.400pt}}
\multiput(639.00,301.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(652,303.17){\rule{2.700pt}{0.400pt}}
\multiput(652.00,302.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(665,304.67){\rule{3.373pt}{0.400pt}}
\multiput(665.00,304.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(679,305.67){\rule{3.132pt}{0.400pt}}
\multiput(679.00,305.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(692,307.17){\rule{2.700pt}{0.400pt}}
\multiput(692.00,306.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(705,308.67){\rule{3.132pt}{0.400pt}}
\multiput(705.00,308.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(718,309.67){\rule{3.132pt}{0.400pt}}
\multiput(718.00,309.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(731,310.67){\rule{3.132pt}{0.400pt}}
\multiput(731.00,310.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(744,312.17){\rule{2.700pt}{0.400pt}}
\multiput(744.00,311.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(757,313.67){\rule{3.132pt}{0.400pt}}
\multiput(757.00,313.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(770,314.67){\rule{3.132pt}{0.400pt}}
\multiput(770.00,314.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(783,315.67){\rule{3.373pt}{0.400pt}}
\multiput(783.00,315.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(797,316.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,316.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(810,317.67){\rule{3.132pt}{0.400pt}}
\multiput(810.00,317.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(823,318.67){\rule{3.132pt}{0.400pt}}
\multiput(823.00,318.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(836,319.67){\rule{3.132pt}{0.400pt}}
\multiput(836.00,319.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(849,320.67){\rule{3.132pt}{0.400pt}}
\multiput(849.00,320.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(862,321.67){\rule{3.132pt}{0.400pt}}
\multiput(862.00,321.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(875,322.67){\rule{3.132pt}{0.400pt}}
\multiput(875.00,322.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(888,323.67){\rule{3.132pt}{0.400pt}}
\multiput(888.00,323.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(901,324.67){\rule{3.373pt}{0.400pt}}
\multiput(901.00,324.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(915,325.67){\rule{3.132pt}{0.400pt}}
\multiput(915.00,325.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(928,326.67){\rule{3.132pt}{0.400pt}}
\multiput(928.00,326.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(941,327.67){\rule{3.132pt}{0.400pt}}
\multiput(941.00,327.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(954,328.67){\rule{3.132pt}{0.400pt}}
\multiput(954.00,328.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(967,329.67){\rule{3.132pt}{0.400pt}}
\multiput(967.00,329.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(993,330.67){\rule{3.132pt}{0.400pt}}
\multiput(993.00,330.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1006,331.67){\rule{3.132pt}{0.400pt}}
\multiput(1006.00,331.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1019,332.67){\rule{3.373pt}{0.400pt}}
\multiput(1019.00,332.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1033,333.67){\rule{3.132pt}{0.400pt}}
\multiput(1033.00,333.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1046,334.67){\rule{3.132pt}{0.400pt}}
\multiput(1046.00,334.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(980.0,331.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1072,335.67){\rule{3.132pt}{0.400pt}}
\multiput(1072.00,335.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1085,336.67){\rule{3.132pt}{0.400pt}}
\multiput(1085.00,336.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1098,337.67){\rule{3.132pt}{0.400pt}}
\multiput(1098.00,337.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1059.0,336.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1124,338.67){\rule{3.132pt}{0.400pt}}
\multiput(1124.00,338.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1137,339.67){\rule{3.373pt}{0.400pt}}
\multiput(1137.00,339.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1151,340.67){\rule{3.132pt}{0.400pt}}
\multiput(1151.00,340.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1111.0,339.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1177,341.67){\rule{3.132pt}{0.400pt}}
\multiput(1177.00,341.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1190,342.67){\rule{3.132pt}{0.400pt}}
\multiput(1190.00,342.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1164.0,342.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1216,343.67){\rule{3.132pt}{0.400pt}}
\multiput(1216.00,343.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1229,344.67){\rule{3.132pt}{0.400pt}}
\multiput(1229.00,344.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1203.0,344.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1255,345.67){\rule{3.373pt}{0.400pt}}
\multiput(1255.00,345.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1269,346.67){\rule{3.132pt}{0.400pt}}
\multiput(1269.00,346.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1242.0,346.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1295,347.67){\rule{3.132pt}{0.400pt}}
\multiput(1295.00,347.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1282.0,348.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1321,348.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,348.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,349.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,349.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1308.0,349.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1360,350.67){\rule{3.132pt}{0.400pt}}
\multiput(1360.00,350.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1347.0,351.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1387,351.67){\rule{3.132pt}{0.400pt}}
\multiput(1387.00,351.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1400,352.67){\rule{3.132pt}{0.400pt}}
\multiput(1400.00,352.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1373.0,352.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1426,353.67){\rule{3.132pt}{0.400pt}}
\multiput(1426.00,353.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1413.0,354.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(198,430){\circle*{18}}
\put(255,491){\circle*{18}}
\put(312,614){\circle*{18}}
\put(369,614){\circle*{18}}
\put(427,614){\circle*{18}}
\put(484,614){\circle*{18}}
\put(541,676){\circle*{18}}
\put(598,676){\circle*{18}}
\put(655,676){\circle*{18}}
\put(712,676){\circle*{18}}
\put(769,676){\circle*{18}}
\put(826,676){\circle*{18}}
\put(883,676){\circle*{18}}
\put(941,737){\circle*{18}}
\put(998,737){\circle*{18}}
\put(1055,737){\circle*{18}}
\put(1112,737){\circle*{18}}
\put(1169,799){\circle*{18}}
\put(1226,799){\circle*{18}}
\put(1283,799){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(154,161){\usebox{\plotpoint}}
\multiput(154.58,161.00)(0.493,3.867){23}{\rule{0.119pt}{3.115pt}}
\multiput(153.17,161.00)(13.000,91.534){2}{\rule{0.400pt}{1.558pt}}
\multiput(167.58,259.00)(0.493,2.281){23}{\rule{0.119pt}{1.885pt}}
\multiput(166.17,259.00)(13.000,54.088){2}{\rule{0.400pt}{0.942pt}}
\multiput(180.58,317.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(179.17,317.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(193.58,357.00)(0.494,1.158){25}{\rule{0.119pt}{1.014pt}}
\multiput(192.17,357.00)(14.000,29.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(207.58,389.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(206.17,389.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(220.58,415.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(219.17,415.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(233.58,436.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(232.17,436.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(246.58,455.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(245.17,455.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(259.58,472.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(258.17,472.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(272.00,487.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(272.00,486.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(285.00,500.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(285.00,499.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(298.00,513.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(298.00,512.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(311.00,524.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(311.00,523.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(325.00,535.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(325.00,534.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(338.00,544.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(338.00,543.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(351.00,553.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(351.00,552.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(364.00,562.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(364.00,561.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(377.00,570.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(377.00,569.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(390.00,578.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(390.00,577.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(403.00,585.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(403.00,584.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(416.00,592.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(416.00,591.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(429.00,599.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(429.00,598.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(443.00,605.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(443.00,604.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(456.00,611.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(456.00,610.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(469.00,617.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(469.00,616.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(482.00,622.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(482.00,621.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(495.00,627.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(495.00,626.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(508.00,633.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(508.00,632.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(521.00,638.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(521.00,637.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(534.00,642.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(534.00,641.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(547.00,647.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(547.00,646.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(561.00,652.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(561.00,651.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(574.00,656.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(574.00,655.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(587.00,660.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(587.00,659.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(600.00,664.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(600.00,663.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(613.00,668.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(613.00,667.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(626.00,672.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(626.00,671.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(639.00,676.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(639.00,675.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(652.00,680.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(652.00,679.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(665.00,683.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(665.00,682.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(679.00,687.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(679.00,686.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(692.00,690.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(692.00,689.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(705.00,693.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(705.00,692.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(718.00,697.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(718.00,696.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(731.00,700.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(731.00,699.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(744.00,703.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(744.00,702.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(757.00,706.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(757.00,705.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(770.00,709.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(770.00,708.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(783.00,712.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(783.00,711.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(797,715.17){\rule{2.700pt}{0.400pt}}
\multiput(797.00,714.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(810.00,717.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(810.00,716.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(823.00,720.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(823.00,719.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(836.00,723.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(836.00,722.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(849,726.17){\rule{2.700pt}{0.400pt}}
\multiput(849.00,725.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(862.00,728.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(862.00,727.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(875,731.17){\rule{2.700pt}{0.400pt}}
\multiput(875.00,730.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(888.00,733.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(888.00,732.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(901,736.17){\rule{2.900pt}{0.400pt}}
\multiput(901.00,735.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(915,738.17){\rule{2.700pt}{0.400pt}}
\multiput(915.00,737.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(928.00,740.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(928.00,739.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(941,743.17){\rule{2.700pt}{0.400pt}}
\multiput(941.00,742.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(954,745.17){\rule{2.700pt}{0.400pt}}
\multiput(954.00,744.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(967.00,747.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(967.00,746.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(980,750.17){\rule{2.700pt}{0.400pt}}
\multiput(980.00,749.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(993,752.17){\rule{2.700pt}{0.400pt}}
\multiput(993.00,751.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1006,754.17){\rule{2.700pt}{0.400pt}}
\multiput(1006.00,753.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1019,756.17){\rule{2.900pt}{0.400pt}}
\multiput(1019.00,755.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1033,758.17){\rule{2.700pt}{0.400pt}}
\multiput(1033.00,757.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1046,760.17){\rule{2.700pt}{0.400pt}}
\multiput(1046.00,759.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1059,762.17){\rule{2.700pt}{0.400pt}}
\multiput(1059.00,761.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1072,764.17){\rule{2.700pt}{0.400pt}}
\multiput(1072.00,763.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1085,766.17){\rule{2.700pt}{0.400pt}}
\multiput(1085.00,765.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1098,768.17){\rule{2.700pt}{0.400pt}}
\multiput(1098.00,767.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1111,770.17){\rule{2.700pt}{0.400pt}}
\multiput(1111.00,769.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1124,772.17){\rule{2.700pt}{0.400pt}}
\multiput(1124.00,771.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1137,774.17){\rule{2.900pt}{0.400pt}}
\multiput(1137.00,773.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1151,776.17){\rule{2.700pt}{0.400pt}}
\multiput(1151.00,775.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1164,777.67){\rule{3.132pt}{0.400pt}}
\multiput(1164.00,777.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1177,779.17){\rule{2.700pt}{0.400pt}}
\multiput(1177.00,778.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1190,781.17){\rule{2.700pt}{0.400pt}}
\multiput(1190.00,780.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203,783.17){\rule{2.700pt}{0.400pt}}
\multiput(1203.00,782.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1216,784.67){\rule{3.132pt}{0.400pt}}
\multiput(1216.00,784.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1229,786.17){\rule{2.700pt}{0.400pt}}
\multiput(1229.00,785.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1242,788.17){\rule{2.700pt}{0.400pt}}
\multiput(1242.00,787.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1255,789.67){\rule{3.373pt}{0.400pt}}
\multiput(1255.00,789.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1269,791.17){\rule{2.700pt}{0.400pt}}
\multiput(1269.00,790.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1282,793.17){\rule{2.700pt}{0.400pt}}
\multiput(1282.00,792.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1295,794.67){\rule{3.132pt}{0.400pt}}
\multiput(1295.00,794.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1308,796.17){\rule{2.700pt}{0.400pt}}
\multiput(1308.00,795.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1321,797.67){\rule{3.132pt}{0.400pt}}
\multiput(1321.00,797.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1334,799.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,798.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,801.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,800.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,802.67){\rule{3.132pt}{0.400pt}}
\multiput(1360.00,802.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1373,804.17){\rule{2.900pt}{0.400pt}}
\multiput(1373.00,803.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1387,805.67){\rule{3.132pt}{0.400pt}}
\multiput(1387.00,805.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1400,806.67){\rule{3.132pt}{0.400pt}}
\multiput(1400.00,806.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1413,808.17){\rule{2.700pt}{0.400pt}}
\multiput(1413.00,807.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1426,809.67){\rule{3.132pt}{0.400pt}}
\multiput(1426.00,809.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\end{picture}


==> delta.1.215.140.n200.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,206){\makebox(0,0)[r]{0.001}}
\put(1419.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,326){\makebox(0,0)[r]{0.01}}
\put(1419.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,445){\makebox(0,0)[r]{0.1}}
\put(1419.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,564){\makebox(0,0)[r]{1}}
\put(1419.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,684){\makebox(0,0)[r]{10}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,803){\makebox(0,0)[r]{100}}
\put(1419.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(204.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(204,82){\makebox(0,0){0}}
\put(204.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(513,82){\makebox(0,0){50}}
\put(513.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,82){\makebox(0,0){100}}
\put(822.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,82){\makebox(0,0){150}}
\put(1130.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){200}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,651){\makebox(0,0){ $ \delta L_z $ }}
\put(820,21){\makebox(0,0){ Kick Number }}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,184){\usebox{\plotpoint}}
\multiput(201.58,184.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(200.17,184.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(214.58,230.00)(0.492,1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(213.17,230.00)(12.000,41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(226.58,275.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(225.17,275.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(239.58,321.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(238.17,321.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(251.58,367.00)(0.493,1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(250.17,367.00)(13.000,41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(264.58,412.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(263.17,412.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(276.58,458.00)(0.493,1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(275.17,458.00)(13.000,41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(289.58,503.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(288.17,503.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(301.58,549.00)(0.493,1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(300.17,549.00)(13.000,41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(314.58,594.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(313.17,594.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(326.58,640.00)(0.493,1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(325.17,640.00)(13.000,41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(339.58,685.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(338.17,685.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(351.58,731.00)(0.493,1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(350.17,731.00)(13.000,42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(364.58,777.00)(0.492,1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(363.17,777.00)(12.000,41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(376.58,822.00)(0.491,1.955){17}{\rule{0.118pt}{1.620pt}}
\multiput(375.17,822.00)(10.000,34.638){2}{\rule{0.400pt}{0.810pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(201,445){\usebox{\plotpoint}}
\put(201.00,445.00){\usebox{\plotpoint}}
\put(221.76,445.00){\usebox{\plotpoint}}
\put(242.51,445.00){\usebox{\plotpoint}}
\put(263.27,445.00){\usebox{\plotpoint}}
\put(284.02,445.00){\usebox{\plotpoint}}
\put(304.78,445.00){\usebox{\plotpoint}}
\put(325.53,445.00){\usebox{\plotpoint}}
\put(346.29,445.00){\usebox{\plotpoint}}
\put(367.04,445.00){\usebox{\plotpoint}}
\put(387.80,445.00){\usebox{\plotpoint}}
\put(408.55,445.00){\usebox{\plotpoint}}
\put(429.31,445.00){\usebox{\plotpoint}}
\put(450.07,445.00){\usebox{\plotpoint}}
\put(470.82,445.00){\usebox{\plotpoint}}
\put(491.58,445.00){\usebox{\plotpoint}}
\put(512.33,445.00){\usebox{\plotpoint}}
\put(533.09,445.00){\usebox{\plotpoint}}
\put(553.84,445.00){\usebox{\plotpoint}}
\put(574.60,445.00){\usebox{\plotpoint}}
\put(595.35,445.00){\usebox{\plotpoint}}
\put(616.11,445.00){\usebox{\plotpoint}}
\put(636.87,445.00){\usebox{\plotpoint}}
\put(657.62,445.00){\usebox{\plotpoint}}
\put(678.38,445.00){\usebox{\plotpoint}}
\put(699.13,445.00){\usebox{\plotpoint}}
\put(719.89,445.00){\usebox{\plotpoint}}
\put(740.64,445.00){\usebox{\plotpoint}}
\put(761.40,445.00){\usebox{\plotpoint}}
\put(782.15,445.00){\usebox{\plotpoint}}
\put(802.91,445.00){\usebox{\plotpoint}}
\put(823.66,445.00){\usebox{\plotpoint}}
\put(844.42,445.00){\usebox{\plotpoint}}
\put(865.18,445.00){\usebox{\plotpoint}}
\put(885.93,445.00){\usebox{\plotpoint}}
\put(906.69,445.00){\usebox{\plotpoint}}
\put(927.44,445.00){\usebox{\plotpoint}}
\put(948.20,445.00){\usebox{\plotpoint}}
\put(968.95,445.00){\usebox{\plotpoint}}
\put(989.71,445.00){\usebox{\plotpoint}}
\put(1010.46,445.00){\usebox{\plotpoint}}
\put(1031.22,445.00){\usebox{\plotpoint}}
\put(1051.98,445.00){\usebox{\plotpoint}}
\put(1072.73,445.00){\usebox{\plotpoint}}
\put(1093.49,445.00){\usebox{\plotpoint}}
\put(1114.24,445.00){\usebox{\plotpoint}}
\put(1135.00,445.00){\usebox{\plotpoint}}
\put(1155.75,445.00){\usebox{\plotpoint}}
\put(1176.51,445.00){\usebox{\plotpoint}}
\put(1197.26,445.00){\usebox{\plotpoint}}
\put(1218.02,445.00){\usebox{\plotpoint}}
\put(1238.77,445.00){\usebox{\plotpoint}}
\put(1259.53,445.00){\usebox{\plotpoint}}
\put(1280.29,445.00){\usebox{\plotpoint}}
\put(1301.04,445.00){\usebox{\plotpoint}}
\put(1321.80,445.00){\usebox{\plotpoint}}
\put(1342.55,445.00){\usebox{\plotpoint}}
\put(1363.31,445.00){\usebox{\plotpoint}}
\put(1384.06,445.00){\usebox{\plotpoint}}
\put(1404.82,445.00){\usebox{\plotpoint}}
\put(1425.57,445.00){\usebox{\plotpoint}}
\put(1439,445){\usebox{\plotpoint}}
\put(201,705){\usebox{\plotpoint}}
\put(201.00,705.00){\usebox{\plotpoint}}
\put(242.51,705.00){\usebox{\plotpoint}}
\put(284.02,705.00){\usebox{\plotpoint}}
\put(325.53,705.00){\usebox{\plotpoint}}
\put(367.04,705.00){\usebox{\plotpoint}}
\put(408.56,705.00){\usebox{\plotpoint}}
\put(450.07,705.00){\usebox{\plotpoint}}
\put(491.58,705.00){\usebox{\plotpoint}}
\put(533.09,705.00){\usebox{\plotpoint}}
\put(574.60,705.00){\usebox{\plotpoint}}
\put(616.11,705.00){\usebox{\plotpoint}}
\put(657.62,705.00){\usebox{\plotpoint}}
\put(699.13,705.00){\usebox{\plotpoint}}
\put(740.64,705.00){\usebox{\plotpoint}}
\put(782.15,705.00){\usebox{\plotpoint}}
\put(823.66,705.00){\usebox{\plotpoint}}
\put(865.18,705.00){\usebox{\plotpoint}}
\put(906.69,705.00){\usebox{\plotpoint}}
\put(948.20,705.00){\usebox{\plotpoint}}
\put(989.71,705.00){\usebox{\plotpoint}}
\put(1031.22,705.00){\usebox{\plotpoint}}
\put(1072.73,705.00){\usebox{\plotpoint}}
\put(1114.24,705.00){\usebox{\plotpoint}}
\put(1155.75,705.00){\usebox{\plotpoint}}
\put(1197.26,705.00){\usebox{\plotpoint}}
\put(1238.77,705.00){\usebox{\plotpoint}}
\put(1280.29,705.00){\usebox{\plotpoint}}
\put(1321.80,705.00){\usebox{\plotpoint}}
\put(1363.31,705.00){\usebox{\plotpoint}}
\put(1404.82,705.00){\usebox{\plotpoint}}
\put(1439,705){\usebox{\plotpoint}}
\put(204,136){\circle*{12}}
\put(216,193){\circle*{12}}
\put(223,243){\circle*{12}}
\put(229,337){\circle*{12}}
\put(235,230){\circle*{12}}
\put(241,348){\circle*{12}}
\put(247,221){\circle*{12}}
\put(253,404){\circle*{12}}
\put(260,274){\circle*{12}}
\put(266,440){\circle*{12}}
\put(272,451){\circle*{12}}
\put(278,470){\circle*{12}}
\put(284,512){\circle*{12}}
\put(291,540){\circle*{12}}
\put(297,573){\circle*{12}}
\put(303,565){\circle*{12}}
\put(309,565){\circle*{12}}
\put(315,456){\circle*{12}}
\put(321,421){\circle*{12}}
\put(328,586){\circle*{12}}
\put(334,521){\circle*{12}}
\put(340,572){\circle*{12}}
\put(346,561){\circle*{12}}
\put(352,533){\circle*{12}}
\put(358,531){\circle*{12}}
\put(365,584){\circle*{12}}
\put(371,599){\circle*{12}}
\put(377,622){\circle*{12}}
\put(383,582){\circle*{12}}
\put(389,492){\circle*{12}}
\put(395,516){\circle*{12}}
\put(402,333){\circle*{12}}
\put(408,613){\circle*{12}}
\put(414,559){\circle*{12}}
\put(420,517){\circle*{12}}
\put(426,521){\circle*{12}}
\put(433,565){\circle*{12}}
\put(439,586){\circle*{12}}
\put(445,570){\circle*{12}}
\put(451,407){\circle*{12}}
\put(457,444){\circle*{12}}
\put(463,385){\circle*{12}}
\put(470,554){\circle*{12}}
\put(476,565){\circle*{12}}
\put(482,613){\circle*{12}}
\put(488,330){\circle*{12}}
\put(494,588){\circle*{12}}
\put(500,541){\circle*{12}}
\put(507,560){\circle*{12}}
\put(513,536){\circle*{12}}
\put(519,576){\circle*{12}}
\put(525,614){\circle*{12}}
\put(531,617){\circle*{12}}
\put(538,592){\circle*{12}}
\put(544,596){\circle*{12}}
\put(550,567){\circle*{12}}
\put(556,644){\circle*{12}}
\put(562,643){\circle*{12}}
\put(568,654){\circle*{12}}
\put(575,630){\circle*{12}}
\put(581,619){\circle*{12}}
\put(587,601){\circle*{12}}
\put(593,557){\circle*{12}}
\put(599,642){\circle*{12}}
\put(605,637){\circle*{12}}
\put(612,644){\circle*{12}}
\put(618,644){\circle*{12}}
\put(624,590){\circle*{12}}
\put(630,436){\circle*{12}}
\put(636,611){\circle*{12}}
\put(642,642){\circle*{12}}
\put(649,659){\circle*{12}}
\put(655,660){\circle*{12}}
\put(661,655){\circle*{12}}
\put(667,643){\circle*{12}}
\put(673,519){\circle*{12}}
\put(680,627){\circle*{12}}
\put(686,635){\circle*{12}}
\put(692,634){\circle*{12}}
\put(698,623){\circle*{12}}
\put(704,606){\circle*{12}}
\put(710,573){\circle*{12}}
\put(717,585){\circle*{12}}
\put(723,623){\circle*{12}}
\put(729,629){\circle*{12}}
\put(735,637){\circle*{12}}
\put(741,642){\circle*{12}}
\put(747,635){\circle*{12}}
\put(754,625){\circle*{12}}
\put(760,570){\circle*{12}}
\put(766,592){\circle*{12}}
\put(772,639){\circle*{12}}
\put(778,648){\circle*{12}}
\put(784,641){\circle*{12}}
\put(791,632){\circle*{12}}
\put(797,583){\circle*{12}}
\put(803,515){\circle*{12}}
\put(809,600){\circle*{12}}
\put(815,628){\circle*{12}}
\put(822,650){\circle*{12}}
\put(828,646){\circle*{12}}
\put(834,641){\circle*{12}}
\put(840,640){\circle*{12}}
\put(846,590){\circle*{12}}
\put(852,552){\circle*{12}}
\put(859,593){\circle*{12}}
\put(865,641){\circle*{12}}
\put(871,648){\circle*{12}}
\put(877,648){\circle*{12}}
\put(883,646){\circle*{12}}
\put(889,596){\circle*{12}}
\put(896,494){\circle*{12}}
\put(902,617){\circle*{12}}
\put(908,648){\circle*{12}}
\put(914,668){\circle*{12}}
\put(920,667){\circle*{12}}
\put(927,655){\circle*{12}}
\put(933,638){\circle*{12}}
\put(939,516){\circle*{12}}
\put(945,612){\circle*{12}}
\put(951,663){\circle*{12}}
\put(957,672){\circle*{12}}
\put(964,672){\circle*{12}}
\put(970,657){\circle*{12}}
\put(976,589){\circle*{12}}
\put(982,602){\circle*{12}}
\put(988,658){\circle*{12}}
\put(994,682){\circle*{12}}
\put(1001,684){\circle*{12}}
\put(1007,675){\circle*{12}}
\put(1013,656){\circle*{12}}
\put(1019,422){\circle*{12}}
\put(1025,616){\circle*{12}}
\put(1031,667){\circle*{12}}
\put(1038,674){\circle*{12}}
\put(1044,674){\circle*{12}}
\put(1050,658){\circle*{12}}
\put(1056,607){\circle*{12}}
\put(1062,584){\circle*{12}}
\put(1069,653){\circle*{12}}
\put(1075,670){\circle*{12}}
\put(1081,677){\circle*{12}}
\put(1087,673){\circle*{12}}
\put(1093,656){\circle*{12}}
\put(1099,594){\circle*{12}}
\put(1106,595){\circle*{12}}
\put(1112,658){\circle*{12}}
\put(1118,670){\circle*{12}}
\put(1124,669){\circle*{12}}
\put(1130,651){\circle*{12}}
\put(1136,620){\circle*{12}}
\put(1143,603){\circle*{12}}
\put(1149,648){\circle*{12}}
\put(1155,668){\circle*{12}}
\put(1161,669){\circle*{12}}
\put(1167,664){\circle*{12}}
\put(1173,642){\circle*{12}}
\put(1180,574){\circle*{12}}
\put(1186,595){\circle*{12}}
\put(1192,650){\circle*{12}}
\put(1198,661){\circle*{12}}
\put(1204,665){\circle*{12}}
\put(1211,651){\circle*{12}}
\put(1217,625){\circle*{12}}
\put(1223,528){\circle*{12}}
\put(1229,633){\circle*{12}}
\put(1235,655){\circle*{12}}
\put(1241,663){\circle*{12}}
\put(1248,658){\circle*{12}}
\put(1254,647){\circle*{12}}
\put(1260,584){\circle*{12}}
\put(1266,546){\circle*{12}}
\put(1272,628){\circle*{12}}
\put(1278,644){\circle*{12}}
\put(1285,657){\circle*{12}}
\put(1291,636){\circle*{12}}
\put(1297,590){\circle*{12}}
\put(1303,581){\circle*{12}}
\put(1309,620){\circle*{12}}
\put(1316,647){\circle*{12}}
\put(1322,646){\circle*{12}}
\put(1328,650){\circle*{12}}
\put(1334,624){\circle*{12}}
\put(1340,606){\circle*{12}}
\put(1346,437){\circle*{12}}
\put(1353,603){\circle*{12}}
\put(1359,620){\circle*{12}}
\put(1365,638){\circle*{12}}
\put(1371,626){\circle*{12}}
\put(1377,633){\circle*{12}}
\put(1383,600){\circle*{12}}
\put(1390,589){\circle*{12}}
\put(1396,604){\circle*{12}}
\put(1402,625){\circle*{12}}
\put(1408,647){\circle*{12}}
\put(1414,648){\circle*{12}}
\put(1420,654){\circle*{12}}
\put(1427,628){\circle*{12}}
\put(1433,604){\circle*{12}}
\put(1439,571){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(204,205){\circle{12}}
\put(210,210){\circle{12}}
\put(216,158){\circle{12}}
\put(223,269){\circle{12}}
\put(229,237){\circle{12}}
\put(241,236){\circle{12}}
\put(247,246){\circle{12}}
\put(253,249){\circle{12}}
\put(260,241){\circle{12}}
\put(266,271){\circle{12}}
\put(272,226){\circle{12}}
\put(278,310){\circle{12}}
\put(284,308){\circle{12}}
\put(291,207){\circle{12}}
\put(297,290){\circle{12}}
\put(303,312){\circle{12}}
\put(309,142){\circle{12}}
\put(315,295){\circle{12}}
\put(321,326){\circle{12}}
\put(328,334){\circle{12}}
\put(334,250){\circle{12}}
\put(340,330){\circle{12}}
\put(346,344){\circle{12}}
\put(352,258){\circle{12}}
\put(358,363){\circle{12}}
\put(365,358){\circle{12}}
\put(371,325){\circle{12}}
\put(377,341){\circle{12}}
\put(383,376){\circle{12}}
\put(389,306){\circle{12}}
\put(395,306){\circle{12}}
\put(402,381){\circle{12}}
\put(408,373){\circle{12}}
\put(414,286){\circle{12}}
\put(420,363){\circle{12}}
\put(426,392){\circle{12}}
\put(433,283){\circle{12}}
\put(439,382){\circle{12}}
\put(445,390){\circle{12}}
\put(451,376){\circle{12}}
\put(457,375){\circle{12}}
\put(463,397){\circle{12}}
\put(470,370){\circle{12}}
\put(476,286){\circle{12}}
\put(482,411){\circle{12}}
\put(488,389){\circle{12}}
\put(494,309){\circle{12}}
\put(500,389){\circle{12}}
\put(507,417){\circle{12}}
\put(513,300){\circle{12}}
\put(519,372){\circle{12}}
\put(525,418){\circle{12}}
\put(531,399){\circle{12}}
\put(538,383){\circle{12}}
\put(544,402){\circle{12}}
\put(550,414){\circle{12}}
\put(556,294){\circle{12}}
\put(562,420){\circle{12}}
\put(568,405){\circle{12}}
\put(575,390){\circle{12}}
\put(581,411){\circle{12}}
\put(587,426){\circle{12}}
\put(593,369){\circle{12}}
\put(599,332){\circle{12}}
\put(605,439){\circle{12}}
\put(612,406){\circle{12}}
\put(618,331){\circle{12}}
\put(624,410){\circle{12}}
\put(630,440){\circle{12}}
\put(636,297){\circle{12}}
\put(642,407){\circle{12}}
\put(649,430){\circle{12}}
\put(655,420){\circle{12}}
\put(661,419){\circle{12}}
\put(667,424){\circle{12}}
\put(673,422){\circle{12}}
\put(680,289){\circle{12}}
\put(686,447){\circle{12}}
\put(692,415){\circle{12}}
\put(698,385){\circle{12}}
\put(704,426){\circle{12}}
\put(710,448){\circle{12}}
\put(717,340){\circle{12}}
\put(723,360){\circle{12}}
\put(729,453){\circle{12}}
\put(735,429){\circle{12}}
\put(741,395){\circle{12}}
\put(747,425){\circle{12}}
\put(754,453){\circle{12}}
\put(760,296){\circle{12}}
\put(766,438){\circle{12}}
\put(772,438){\circle{12}}
\put(778,430){\circle{12}}
\put(784,437){\circle{12}}
\put(791,443){\circle{12}}
\put(797,424){\circle{12}}
\put(809,464){\circle{12}}
\put(815,433){\circle{12}}
\put(822,363){\circle{12}}
\put(828,438){\circle{12}}
\put(834,466){\circle{12}}
\put(840,323){\circle{12}}
\put(846,404){\circle{12}}
\put(852,464){\circle{12}}
\put(859,443){\circle{12}}
\put(865,427){\circle{12}}
\put(871,437){\circle{12}}
\put(877,463){\circle{12}}
\put(883,262){\circle{12}}
\put(889,461){\circle{12}}
\put(896,448){\circle{12}}
\put(902,440){\circle{12}}
\put(908,451){\circle{12}}
\put(914,468){\circle{12}}
\put(920,422){\circle{12}}
\put(927,330){\circle{12}}
\put(933,480){\circle{12}}
\put(939,447){\circle{12}}
\put(945,324){\circle{12}}
\put(951,444){\circle{12}}
\put(957,482){\circle{12}}
\put(964,328){\circle{12}}
\put(970,441){\circle{12}}
\put(976,471){\circle{12}}
\put(982,463){\circle{12}}
\put(988,452){\circle{12}}
\put(994,465){\circle{12}}
\put(1001,467){\circle{12}}
\put(1007,169){\circle{12}}
\put(1013,484){\circle{12}}
\put(1019,459){\circle{12}}
\put(1025,430){\circle{12}}
\put(1031,461){\circle{12}}
\put(1038,488){\circle{12}}
\put(1044,415){\circle{12}}
\put(1050,401){\circle{12}}
\put(1056,491){\circle{12}}
\put(1062,471){\circle{12}}
\put(1069,423){\circle{12}}
\put(1075,469){\circle{12}}
\put(1081,492){\circle{12}}
\put(1087,175){\circle{12}}
\put(1093,477){\circle{12}}
\put(1099,480){\circle{12}}
\put(1106,464){\circle{12}}
\put(1112,472){\circle{12}}
\put(1118,487){\circle{12}}
\put(1124,466){\circle{12}}
\put(1130,368){\circle{12}}
\put(1136,502){\circle{12}}
\put(1143,477){\circle{12}}
\put(1149,366){\circle{12}}
\put(1155,482){\circle{12}}
\put(1161,504){\circle{12}}
\put(1167,366){\circle{12}}
\put(1173,464){\circle{12}}
\put(1180,501){\circle{12}}
\put(1186,475){\circle{12}}
\put(1192,470){\circle{12}}
\put(1198,489){\circle{12}}
\put(1204,495){\circle{12}}
\put(1211,390){\circle{12}}
\put(1217,504){\circle{12}}
\put(1223,489){\circle{12}}
\put(1229,448){\circle{12}}
\put(1235,497){\circle{12}}
\put(1241,508){\circle{12}}
\put(1248,437){\circle{12}}
\put(1254,457){\circle{12}}
\put(1260,516){\circle{12}}
\put(1266,477){\circle{12}}
\put(1272,454){\circle{12}}
\put(1278,498){\circle{12}}
\put(1285,509){\circle{12}}
\put(1291,414){\circle{12}}
\put(1297,501){\circle{12}}
\put(1303,505){\circle{12}}
\put(1309,464){\circle{12}}
\put(1316,505){\circle{12}}
\put(1322,509){\circle{12}}
\put(1328,474){\circle{12}}
\put(1334,468){\circle{12}}
\put(1340,523){\circle{12}}
\put(1346,480){\circle{12}}
\put(1353,423){\circle{12}}
\put(1359,511){\circle{12}}
\put(1365,513){\circle{12}}
\put(1371,414){\circle{12}}
\put(1377,498){\circle{12}}
\put(1383,518){\circle{12}}
\put(1390,456){\circle{12}}
\put(1396,505){\circle{12}}
\put(1402,512){\circle{12}}
\put(1408,491){\circle{12}}
\put(1414,485){\circle{12}}
\put(1420,522){\circle{12}}
\put(1427,487){\circle{12}}
\put(1433,402){\circle{12}}
\put(1439,521){\circle{12}}
\put(210,483){\makebox(0,0){$+$}}
\put(216,480){\makebox(0,0){$+$}}
\put(223,593){\makebox(0,0){$+$}}
\put(229,599){\makebox(0,0){$+$}}
\put(235,543){\makebox(0,0){$+$}}
\put(241,467){\makebox(0,0){$+$}}
\put(247,650){\makebox(0,0){$+$}}
\put(253,626){\makebox(0,0){$+$}}
\put(260,701){\makebox(0,0){$+$}}
\put(266,674){\makebox(0,0){$+$}}
\put(272,631){\makebox(0,0){$+$}}
\put(278,611){\makebox(0,0){$+$}}
\put(284,565){\makebox(0,0){$+$}}
\put(291,687){\makebox(0,0){$+$}}
\put(297,646){\makebox(0,0){$+$}}
\put(303,780){\makebox(0,0){$+$}}
\put(309,770){\makebox(0,0){$+$}}
\put(315,737){\makebox(0,0){$+$}}
\put(321,734){\makebox(0,0){$+$}}
\put(328,749){\makebox(0,0){$+$}}
\put(334,658){\makebox(0,0){$+$}}
\put(340,794){\makebox(0,0){$+$}}
\put(346,776){\makebox(0,0){$+$}}
\put(352,749){\makebox(0,0){$+$}}
\put(358,669){\makebox(0,0){$+$}}
\put(365,804){\makebox(0,0){$+$}}
\put(371,797){\makebox(0,0){$+$}}
\put(377,827){\makebox(0,0){$+$}}
\put(383,812){\makebox(0,0){$+$}}
\put(389,794){\makebox(0,0){$+$}}
\put(395,771){\makebox(0,0){$+$}}
\put(402,795){\makebox(0,0){$+$}}
\put(408,803){\makebox(0,0){$+$}}
\put(414,818){\makebox(0,0){$+$}}
\put(420,813){\makebox(0,0){$+$}}
\put(426,794){\makebox(0,0){$+$}}
\put(433,769){\makebox(0,0){$+$}}
\put(439,795){\makebox(0,0){$+$}}
\put(445,795){\makebox(0,0){$+$}}
\put(451,825){\makebox(0,0){$+$}}
\put(457,823){\makebox(0,0){$+$}}
\put(463,808){\makebox(0,0){$+$}}
\put(470,798){\makebox(0,0){$+$}}
\put(476,610){\makebox(0,0){$+$}}
\put(482,805){\makebox(0,0){$+$}}
\put(488,808){\makebox(0,0){$+$}}
\put(494,821){\makebox(0,0){$+$}}
\put(500,818){\makebox(0,0){$+$}}
\put(507,816){\makebox(0,0){$+$}}
\put(513,816){\makebox(0,0){$+$}}
\put(519,805){\makebox(0,0){$+$}}
\put(525,792){\makebox(0,0){$+$}}
\put(531,729){\makebox(0,0){$+$}}
\put(538,808){\makebox(0,0){$+$}}
\put(544,807){\makebox(0,0){$+$}}
\put(550,822){\makebox(0,0){$+$}}
\put(556,822){\makebox(0,0){$+$}}
\put(562,787){\makebox(0,0){$+$}}
\put(568,785){\makebox(0,0){$+$}}
\put(575,783){\makebox(0,0){$+$}}
\put(581,807){\makebox(0,0){$+$}}
\put(587,813){\makebox(0,0){$+$}}
\put(593,816){\makebox(0,0){$+$}}
\put(599,787){\makebox(0,0){$+$}}
\put(605,786){\makebox(0,0){$+$}}
\put(612,798){\makebox(0,0){$+$}}
\put(618,810){\makebox(0,0){$+$}}
\put(624,818){\makebox(0,0){$+$}}
\put(630,824){\makebox(0,0){$+$}}
\put(636,777){\makebox(0,0){$+$}}
\put(642,752){\makebox(0,0){$+$}}
\put(649,767){\makebox(0,0){$+$}}
\put(655,802){\makebox(0,0){$+$}}
\put(661,793){\makebox(0,0){$+$}}
\put(667,794){\makebox(0,0){$+$}}
\put(673,781){\makebox(0,0){$+$}}
\put(680,766){\makebox(0,0){$+$}}
\put(686,811){\makebox(0,0){$+$}}
\put(692,809){\makebox(0,0){$+$}}
\put(698,763){\makebox(0,0){$+$}}
\put(704,773){\makebox(0,0){$+$}}
\put(710,792){\makebox(0,0){$+$}}
\put(717,780){\makebox(0,0){$+$}}
\put(723,793){\makebox(0,0){$+$}}
\put(729,317){\makebox(0,0){$+$}}
\put(735,773){\makebox(0,0){$+$}}
\put(741,799){\makebox(0,0){$+$}}
\put(747,822){\makebox(0,0){$+$}}
\put(754,802){\makebox(0,0){$+$}}
\put(760,799){\makebox(0,0){$+$}}
\put(766,693){\makebox(0,0){$+$}}
\put(772,806){\makebox(0,0){$+$}}
\put(778,809){\makebox(0,0){$+$}}
\put(784,815){\makebox(0,0){$+$}}
\put(791,794){\makebox(0,0){$+$}}
\put(797,791){\makebox(0,0){$+$}}
\put(803,781){\makebox(0,0){$+$}}
\put(809,810){\makebox(0,0){$+$}}
\put(815,817){\makebox(0,0){$+$}}
\put(822,825){\makebox(0,0){$+$}}
\put(828,781){\makebox(0,0){$+$}}
\put(834,758){\makebox(0,0){$+$}}
\put(840,778){\makebox(0,0){$+$}}
\put(846,810){\makebox(0,0){$+$}}
\put(852,802){\makebox(0,0){$+$}}
\put(859,797){\makebox(0,0){$+$}}
\put(865,782){\makebox(0,0){$+$}}
\put(871,778){\makebox(0,0){$+$}}
\put(877,821){\makebox(0,0){$+$}}
\put(883,819){\makebox(0,0){$+$}}
\put(889,781){\makebox(0,0){$+$}}
\put(896,781){\makebox(0,0){$+$}}
\put(902,796){\makebox(0,0){$+$}}
\put(908,794){\makebox(0,0){$+$}}
\put(914,807){\makebox(0,0){$+$}}
\put(920,751){\makebox(0,0){$+$}}
\put(927,746){\makebox(0,0){$+$}}
\put(933,788){\makebox(0,0){$+$}}
\put(939,823){\makebox(0,0){$+$}}
\put(945,810){\makebox(0,0){$+$}}
\put(951,807){\makebox(0,0){$+$}}
\put(957,744){\makebox(0,0){$+$}}
\put(964,797){\makebox(0,0){$+$}}
\put(970,800){\makebox(0,0){$+$}}
\put(976,815){\makebox(0,0){$+$}}
\put(982,806){\makebox(0,0){$+$}}
\put(988,804){\makebox(0,0){$+$}}
\put(994,539){\makebox(0,0){$+$}}
\put(1001,797){\makebox(0,0){$+$}}
\put(1007,806){\makebox(0,0){$+$}}
\put(1013,824){\makebox(0,0){$+$}}
\put(1019,809){\makebox(0,0){$+$}}
\put(1025,787){\makebox(0,0){$+$}}
\put(1031,725){\makebox(0,0){$+$}}
\put(1038,807){\makebox(0,0){$+$}}
\put(1044,805){\makebox(0,0){$+$}}
\put(1050,816){\makebox(0,0){$+$}}
\put(1056,800){\makebox(0,0){$+$}}
\put(1062,792){\makebox(0,0){$+$}}
\put(1069,732){\makebox(0,0){$+$}}
\put(1075,813){\makebox(0,0){$+$}}
\put(1081,812){\makebox(0,0){$+$}}
\put(1087,825){\makebox(0,0){$+$}}
\put(1093,794){\makebox(0,0){$+$}}
\put(1099,752){\makebox(0,0){$+$}}
\put(1106,739){\makebox(0,0){$+$}}
\put(1112,807){\makebox(0,0){$+$}}
\put(1118,795){\makebox(0,0){$+$}}
\put(1124,798){\makebox(0,0){$+$}}
\put(1130,779){\makebox(0,0){$+$}}
\put(1136,776){\makebox(0,0){$+$}}
\put(1143,818){\makebox(0,0){$+$}}
\put(1149,819){\makebox(0,0){$+$}}
\put(1155,782){\makebox(0,0){$+$}}
\put(1161,786){\makebox(0,0){$+$}}
\put(1167,793){\makebox(0,0){$+$}}
\put(1173,793){\makebox(0,0){$+$}}
\put(1180,806){\makebox(0,0){$+$}}
\put(1186,751){\makebox(0,0){$+$}}
\put(1192,739){\makebox(0,0){$+$}}
\put(1198,787){\makebox(0,0){$+$}}
\put(1204,822){\makebox(0,0){$+$}}
\put(1211,812){\makebox(0,0){$+$}}
\put(1217,812){\makebox(0,0){$+$}}
\put(1223,757){\makebox(0,0){$+$}}
\put(1229,788){\makebox(0,0){$+$}}
\put(1235,794){\makebox(0,0){$+$}}
\put(1241,814){\makebox(0,0){$+$}}
\put(1248,806){\makebox(0,0){$+$}}
\put(1254,807){\makebox(0,0){$+$}}
\put(1260,505){\makebox(0,0){$+$}}
\put(1266,778){\makebox(0,0){$+$}}
\put(1272,803){\makebox(0,0){$+$}}
\put(1278,822){\makebox(0,0){$+$}}
\put(1285,814){\makebox(0,0){$+$}}
\put(1291,802){\makebox(0,0){$+$}}
\put(1297,778){\makebox(0,0){$+$}}
\put(1303,798){\makebox(0,0){$+$}}
\put(1309,798){\makebox(0,0){$+$}}
\put(1316,816){\makebox(0,0){$+$}}
\put(1322,817){\makebox(0,0){$+$}}
\put(1328,816){\makebox(0,0){$+$}}
\put(1334,815){\makebox(0,0){$+$}}
\put(1340,773){\makebox(0,0){$+$}}
\put(1346,775){\makebox(0,0){$+$}}
\put(1353,802){\makebox(0,0){$+$}}
\put(1359,812){\makebox(0,0){$+$}}
\put(1365,817){\makebox(0,0){$+$}}
\put(1371,819){\makebox(0,0){$+$}}
\put(1377,806){\makebox(0,0){$+$}}
\put(1383,689){\makebox(0,0){$+$}}
\put(1390,709){\makebox(0,0){$+$}}
\put(1396,810){\makebox(0,0){$+$}}
\put(1402,808){\makebox(0,0){$+$}}
\put(1408,811){\makebox(0,0){$+$}}
\put(1414,784){\makebox(0,0){$+$}}
\put(1420,605){\makebox(0,0){$+$}}
\put(1427,761){\makebox(0,0){$+$}}
\put(1433,820){\makebox(0,0){$+$}}
\put(1439,819){\makebox(0,0){$+$}}
\end{picture}


==> delta.1.215.dvsl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,223){\makebox(0,0)[r]{0.001}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,365){\makebox(0,0)[r]{0.01}}
\put(1419.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{0.1}}
\put(1419.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,650){\makebox(0,0)[r]{1}}
\put(1419.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,792){\makebox(0,0)[r]{10}}
\put(1419.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(218.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(218,82){\makebox(0,0){0}}
\put(218.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,82){\makebox(0,0){5}}
\put(393.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,82){\makebox(0,0){10}}
\put(567.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,82){\makebox(0,0){15}}
\put(742.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(916.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(916,82){\makebox(0,0){20}}
\put(916.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090,82){\makebox(0,0){25}}
\put(1090.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265,82){\makebox(0,0){30}}
\put(1265.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){35}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,651){\makebox(0,0)[tl] { $ \delta L_z $ }}
\put(820,21){\makebox(0,0){ { Kick Number }}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,317){\usebox{\plotpoint}}
\multiput(201.00,317.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(201.00,316.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(214.00,326.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(214.00,325.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(226.00,336.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(226.00,335.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(239.00,345.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(239.00,344.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(251.00,355.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(251.00,354.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(264.00,365.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(264.00,364.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(276.00,374.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(276.00,373.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(289.00,384.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(289.00,383.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(301.00,394.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(301.00,393.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(314.00,403.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(314.00,402.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(326.00,413.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(326.00,412.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(339.00,422.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(339.00,421.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(351.00,432.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(351.00,431.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(364.00,442.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(364.00,441.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(376.00,451.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(376.00,450.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(389.00,461.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(389.00,460.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(401.00,471.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(401.00,470.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(414.00,480.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(414.00,479.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(426.00,490.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(426.00,489.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(439.00,499.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(439.00,498.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(451.00,509.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(451.00,508.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(464.00,519.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(464.00,518.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(476.00,528.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(476.00,527.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(489.00,538.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(489.00,537.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(501.00,547.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(501.00,546.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(514.00,557.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(514.00,556.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(526.00,567.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(526.00,566.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(539.00,576.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(539.00,575.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(551.00,586.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(551.00,585.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(564.00,596.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(564.00,595.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(576.00,605.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(576.00,604.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(589.00,615.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(589.00,614.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(601.00,624.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(601.00,623.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(614.00,634.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(614.00,633.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(626.00,644.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(626.00,643.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(639.00,653.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(639.00,652.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(651.00,663.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(651.00,662.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(664.00,673.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(664.00,672.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(676.00,682.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(676.00,681.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(689.00,692.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(689.00,691.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(701.00,701.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(701.00,700.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(714.00,711.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(714.00,710.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(726.00,721.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(726.00,720.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(739.00,730.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(739.00,729.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(751.00,740.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(751.00,739.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(764.00,750.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(764.00,749.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(776.00,759.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(776.00,758.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(789.00,769.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(789.00,768.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(801.00,778.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(801.00,777.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(814.00,788.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(814.00,787.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(826.00,798.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(826.00,797.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(839.00,807.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(839.00,806.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(851.00,817.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(851.00,816.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(864.00,827.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(864.00,826.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(876.00,836.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(876.00,835.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(889.00,846.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(889.00,845.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(901.00,855.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(901.00,854.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(201,174){\usebox{\plotpoint}}
\put(201.00,174.00){\usebox{\plotpoint}}
\put(217.48,186.61){\usebox{\plotpoint}}
\put(234.01,199.16){\usebox{\plotpoint}}
\put(250.11,212.26){\usebox{\plotpoint}}
\put(266.91,224.42){\usebox{\plotpoint}}
\put(283.07,237.44){\usebox{\plotpoint}}
\put(299.62,249.97){\usebox{\plotpoint}}
\put(316.10,262.58){\usebox{\plotpoint}}
\put(332.65,275.11){\usebox{\plotpoint}}
\put(348.79,288.16){\usebox{\plotpoint}}
\put(365.59,300.32){\usebox{\plotpoint}}
\put(381.92,313.10){\usebox{\plotpoint}}
\put(398.33,325.77){\usebox{\plotpoint}}
\put(414.70,338.53){\usebox{\plotpoint}}
\put(431.26,351.04){\usebox{\plotpoint}}
\put(447.44,364.03){\usebox{\plotpoint}}
\put(464.24,376.20){\usebox{\plotpoint}}
\put(480.48,389.10){\usebox{\plotpoint}}
\put(496.98,401.65){\usebox{\plotpoint}}
\put(513.31,414.47){\usebox{\plotpoint}}
\put(529.87,426.97){\usebox{\plotpoint}}
\put(546.09,439.91){\usebox{\plotpoint}}
\put(562.81,452.18){\usebox{\plotpoint}}
\put(579.04,465.10){\usebox{\plotpoint}}
\put(595.63,477.53){\usebox{\plotpoint}}
\put(611.92,490.40){\usebox{\plotpoint}}
\put(628.48,502.91){\usebox{\plotpoint}}
\put(644.75,515.79){\usebox{\plotpoint}}
\put(661.37,528.18){\usebox{\plotpoint}}
\put(677.59,541.10){\usebox{\plotpoint}}
\put(694.29,553.41){\usebox{\plotpoint}}
\put(710.53,566.33){\usebox{\plotpoint}}
\put(727.09,578.84){\usebox{\plotpoint}}
\put(743.40,591.67){\usebox{\plotpoint}}
\put(759.93,604.18){\usebox{\plotpoint}}
\put(776.15,617.11){\usebox{\plotpoint}}
\put(792.94,629.28){\usebox{\plotpoint}}
\put(809.14,642.26){\usebox{\plotpoint}}
\put(825.69,654.77){\usebox{\plotpoint}}
\put(842.05,667.54){\usebox{\plotpoint}}
\put(858.49,680.18){\usebox{\plotpoint}}
\put(874.79,693.00){\usebox{\plotpoint}}
\put(891.59,705.16){\usebox{\plotpoint}}
\put(907.75,718.19){\usebox{\plotpoint}}
\put(924.29,730.72){\usebox{\plotpoint}}
\put(940.70,743.42){\usebox{\plotpoint}}
\put(957.05,756.19){\usebox{\plotpoint}}
\put(973.45,768.87){\usebox{\plotpoint}}
\put(990.25,781.04){\usebox{\plotpoint}}
\put(1006.36,794.12){\usebox{\plotpoint}}
\put(1022.89,806.67){\usebox{\plotpoint}}
\put(1039.36,819.30){\usebox{\plotpoint}}
\put(1055.60,832.19){\usebox{\plotpoint}}
\put(1072.10,844.75){\usebox{\plotpoint}}
\put(1088.89,856.92){\usebox{\plotpoint}}
\put(1092,860){\usebox{\plotpoint}}
\put(201,186){\usebox{\plotpoint}}
\put(201.00,186.00){\usebox{\plotpoint}}
\put(242.38,189.28){\usebox{\plotpoint}}
\put(283.76,192.60){\usebox{\plotpoint}}
\put(325.18,194.93){\usebox{\plotpoint}}
\put(366.56,198.21){\usebox{\plotpoint}}
\put(407.96,201.00){\usebox{\plotpoint}}
\put(449.35,203.86){\usebox{\plotpoint}}
\put(490.73,207.14){\usebox{\plotpoint}}
\put(532.15,209.47){\usebox{\plotpoint}}
\put(573.53,212.79){\usebox{\plotpoint}}
\put(614.91,216.00){\usebox{\plotpoint}}
\put(656.33,218.41){\usebox{\plotpoint}}
\put(697.71,221.73){\usebox{\plotpoint}}
\put(739.13,224.01){\usebox{\plotpoint}}
\put(780.50,227.35){\usebox{\plotpoint}}
\put(821.88,230.66){\usebox{\plotpoint}}
\put(863.30,232.95){\usebox{\plotpoint}}
\put(904.68,236.28){\usebox{\plotpoint}}
\put(946.06,239.59){\usebox{\plotpoint}}
\put(987.48,241.88){\usebox{\plotpoint}}
\put(1028.85,245.22){\usebox{\plotpoint}}
\put(1070.25,248.00){\usebox{\plotpoint}}
\put(1111.65,250.82){\usebox{\plotpoint}}
\put(1153.03,254.16){\usebox{\plotpoint}}
\put(1194.45,256.45){\usebox{\plotpoint}}
\put(1235.83,259.76){\usebox{\plotpoint}}
\put(1277.21,263.00){\usebox{\plotpoint}}
\put(1318.62,265.39){\usebox{\plotpoint}}
\put(1360.00,268.69){\usebox{\plotpoint}}
\put(1401.42,271.03){\usebox{\plotpoint}}
\put(1439,274){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(218,335){\circle*{18}}
\put(253,327){\circle*{18}}
\put(288,375){\circle*{18}}
\put(323,410){\circle*{18}}
\put(358,457){\circle*{18}}
\put(393,391){\circle*{18}}
\put(428,497){\circle*{18}}
\put(463,528){\circle*{18}}
\put(497,416){\circle*{18}}
\put(532,576){\circle*{18}}
\put(567,656){\circle*{18}}
\put(602,475){\circle*{18}}
\put(637,614){\circle*{18}}
\put(672,582){\circle*{18}}
\put(707,562){\circle*{18}}
\put(742,616){\circle*{18}}
\put(776,649){\circle*{18}}
\put(811,689){\circle*{18}}
\put(846,638){\circle*{18}}
\put(881,618){\circle*{18}}
\put(916,535){\circle*{18}}
\put(951,594){\circle*{18}}
\put(986,658){\circle*{18}}
\put(1021,685){\circle*{18}}
\put(1055,692){\circle*{18}}
\put(1090,674){\circle*{18}}
\put(1125,671){\circle*{18}}
\put(1160,636){\circle*{18}}
\put(1195,616){\circle*{18}}
\put(1230,571){\circle*{18}}
\put(1265,562){\circle*{18}}
\put(1300,655){\circle*{18}}
\put(1334,679){\circle*{18}}
\put(1369,656){\circle*{18}}
\put(1404,684){\circle*{18}}
\put(1439,660){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(218,194){\circle{18}}
\put(253,208){\circle{18}}
\put(288,246){\circle{18}}
\put(323,298){\circle{18}}
\put(358,349){\circle{18}}
\put(393,285){\circle{18}}
\put(428,368){\circle{18}}
\put(463,335){\circle{18}}
\put(497,447){\circle{18}}
\put(532,427){\circle{18}}
\put(567,373){\circle{18}}
\put(602,503){\circle{18}}
\put(637,526){\circle{18}}
\put(672,576){\circle{18}}
\put(707,631){\circle{18}}
\put(742,655){\circle{18}}
\put(776,636){\circle{18}}
\put(811,647){\circle{18}}
\put(846,625){\circle{18}}
\put(881,595){\circle{18}}
\put(916,687){\circle{18}}
\put(951,649){\circle{18}}
\put(986,680){\circle{18}}
\put(1021,636){\circle{18}}
\put(1055,482){\circle{18}}
\put(1090,638){\circle{18}}
\put(1125,692){\circle{18}}
\put(1160,707){\circle{18}}
\put(1195,731){\circle{18}}
\put(1230,711){\circle{18}}
\put(1265,672){\circle{18}}
\put(1300,679){\circle{18}}
\put(1334,616){\circle{18}}
\put(1369,669){\circle{18}}
\put(1404,562){\circle{18}}
\put(1439,697){\circle{18}}
\end{picture}


==> delta.2.835.140.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,223){\makebox(0,0)[r]{0.001}}
\put(1419.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,365){\makebox(0,0)[r]{0.01}}
\put(1419.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,507){\makebox(0,0)[r]{0.1}}
\put(1419.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,650){\makebox(0,0)[r]{1}}
\put(1419.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,792){\makebox(0,0)[r]{10}}
\put(1419.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(218.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(218,82){\makebox(0,0){0}}
\put(218.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,82){\makebox(0,0){5}}
\put(393.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,82){\makebox(0,0){10}}
\put(567.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,82){\makebox(0,0){15}}
\put(742.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(916.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(916,82){\makebox(0,0){20}}
\put(916.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1090,82){\makebox(0,0){25}}
\put(1090.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1265,82){\makebox(0,0){30}}
\put(1265.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){35}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,651){\makebox(0,0)[tl] { $ \delta L_z $ }}
\put(820,21){\makebox(0,0){ { Kick Number } }}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,175){\usebox{\plotpoint}}
\multiput(201.58,175.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(200.17,175.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(214.58,200.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(213.17,200.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(226.58,224.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(225.17,224.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(239.58,248.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(238.17,248.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(251.58,273.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(250.17,273.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(264.58,297.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(263.17,297.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(276.58,322.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(275.17,322.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(289.58,346.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(288.17,346.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(301.58,370.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(300.17,370.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(314.58,395.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(313.17,395.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(326.58,419.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(325.17,419.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(339.58,444.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(338.17,444.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(351.58,468.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(350.17,468.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(364.58,492.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(363.17,492.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(376.58,517.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(375.17,517.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(389.58,541.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(388.17,541.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(401.58,565.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(400.17,565.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(414.58,590.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(413.17,590.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(426.58,614.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(425.17,614.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(439.58,639.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(438.17,639.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(451.58,663.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(450.17,663.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(464.58,687.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(463.17,687.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(476.58,712.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(475.17,712.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(489.58,736.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(488.17,736.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(501.58,761.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(500.17,761.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(514.58,785.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(513.17,785.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(526.58,809.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(525.17,809.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(539.58,834.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(538.17,834.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\put(550.67,858){\rule{0.400pt}{0.482pt}}
\multiput(550.17,858.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(201,195){\usebox{\plotpoint}}
\put(201.00,195.00){\usebox{\plotpoint}}
\put(217.35,207.79){\usebox{\plotpoint}}
\put(233.52,220.79){\usebox{\plotpoint}}
\put(249.63,233.86){\usebox{\plotpoint}}
\put(265.98,246.65){\usebox{\plotpoint}}
\put(282.11,259.70){\usebox{\plotpoint}}
\put(298.27,272.72){\usebox{\plotpoint}}
\put(314.61,285.51){\usebox{\plotpoint}}
\put(330.70,298.62){\usebox{\plotpoint}}
\put(346.90,311.59){\usebox{\plotpoint}}
\put(363.23,324.40){\usebox{\plotpoint}}
\put(379.30,337.54){\usebox{\plotpoint}}
\put(395.54,350.45){\usebox{\plotpoint}}
\put(411.82,363.32){\usebox{\plotpoint}}
\put(427.89,376.45){\usebox{\plotpoint}}
\put(444.17,389.31){\usebox{\plotpoint}}
\put(460.41,402.24){\usebox{\plotpoint}}
\put(476.48,415.37){\usebox{\plotpoint}}
\put(492.81,428.17){\usebox{\plotpoint}}
\put(509.00,441.15){\usebox{\plotpoint}}
\put(525.10,454.25){\usebox{\plotpoint}}
\put(541.44,467.04){\usebox{\plotpoint}}
\put(557.59,480.07){\usebox{\plotpoint}}
\put(573.73,493.11){\usebox{\plotpoint}}
\put(590.08,505.90){\usebox{\plotpoint}}
\put(606.18,518.99){\usebox{\plotpoint}}
\put(622.37,531.97){\usebox{\plotpoint}}
\put(638.71,544.77){\usebox{\plotpoint}}
\put(654.78,557.90){\usebox{\plotpoint}}
\put(671.29,570.47){\usebox{\plotpoint}}
\put(687.79,583.07){\usebox{\plotpoint}}
\put(703.86,596.20){\usebox{\plotpoint}}
\put(720.12,609.10){\usebox{\plotpoint}}
\put(736.38,621.98){\usebox{\plotpoint}}
\put(752.45,635.12){\usebox{\plotpoint}}
\put(768.75,647.96){\usebox{\plotpoint}}
\put(784.97,660.90){\usebox{\plotpoint}}
\put(801.04,674.03){\usebox{\plotpoint}}
\put(817.39,686.82){\usebox{\plotpoint}}
\put(833.56,699.82){\usebox{\plotpoint}}
\put(849.68,712.90){\usebox{\plotpoint}}
\put(866.02,725.68){\usebox{\plotpoint}}
\put(882.15,738.73){\usebox{\plotpoint}}
\put(898.31,751.76){\usebox{\plotpoint}}
\put(914.66,764.55){\usebox{\plotpoint}}
\put(930.75,777.65){\usebox{\plotpoint}}
\put(946.95,790.62){\usebox{\plotpoint}}
\put(963.27,803.44){\usebox{\plotpoint}}
\put(979.34,816.57){\usebox{\plotpoint}}
\put(995.58,829.48){\usebox{\plotpoint}}
\put(1011.86,842.35){\usebox{\plotpoint}}
\put(1027.95,855.46){\usebox{\plotpoint}}
\put(1034,860){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(218,222){\circle*{18}}
\put(253,285){\circle*{18}}
\put(288,386){\circle*{18}}
\put(323,372){\circle*{18}}
\put(358,516){\circle*{18}}
\put(393,557){\circle*{18}}
\put(428,459){\circle*{18}}
\put(463,500){\circle*{18}}
\put(497,569){\circle*{18}}
\put(532,494){\circle*{18}}
\put(567,621){\circle*{18}}
\put(602,677){\circle*{18}}
\put(637,616){\circle*{18}}
\put(672,565){\circle*{18}}
\put(707,522){\circle*{18}}
\put(742,611){\circle*{18}}
\put(776,560){\circle*{18}}
\put(811,414){\circle*{18}}
\put(846,615){\circle*{18}}
\put(881,465){\circle*{18}}
\put(916,430){\circle*{18}}
\put(951,458){\circle*{18}}
\put(986,557){\circle*{18}}
\put(1021,478){\circle*{18}}
\put(1055,500){\circle*{18}}
\put(1090,586){\circle*{18}}
\put(1125,551){\circle*{18}}
\put(1160,530){\circle*{18}}
\put(1195,583){\circle*{18}}
\put(1230,618){\circle*{18}}
\put(1265,571){\circle*{18}}
\put(1300,512){\circle*{18}}
\put(1334,529){\circle*{18}}
\put(1369,542){\circle*{18}}
\put(1404,621){\circle*{18}}
\put(1439,611){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(218,209){\circle{18}}
\put(253,221){\circle{18}}
\put(288,198){\circle{18}}
\put(323,419){\circle{18}}
\put(358,536){\circle{18}}
\put(393,489){\circle{18}}
\put(428,689){\circle{18}}
\put(463,647){\circle{18}}
\put(497,821){\circle{18}}
\put(532,628){\circle{18}}
\put(567,764){\circle{18}}
\put(602,715){\circle{18}}
\put(637,480){\circle{18}}
\put(672,676){\circle{18}}
\put(707,687){\circle{18}}
\put(742,657){\circle{18}}
\put(776,653){\circle{18}}
\put(811,629){\circle{18}}
\put(846,558){\circle{18}}
\put(881,598){\circle{18}}
\put(916,611){\circle{18}}
\put(951,616){\circle{18}}
\put(986,646){\circle{18}}
\put(1021,580){\circle{18}}
\put(1055,572){\circle{18}}
\put(1090,478){\circle{18}}
\put(1125,597){\circle{18}}
\put(1160,517){\circle{18}}
\put(1195,551){\circle{18}}
\put(1230,574){\circle{18}}
\put(1265,623){\circle{18}}
\put(1300,603){\circle{18}}
\put(1334,618){\circle{18}}
\put(1369,532){\circle{18}}
\put(1404,563){\circle{18}}
\put(1439,613){\circle{18}}
\end{picture}


==> deltamax.mod.l.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{1}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{10}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{100}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){50}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){100}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){150}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){200}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){250}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){ $\delta L_z^{max}$ } }
\put(800,21){\makebox(0,0){ $l$ }}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(345,762){\makebox(0,0)[r]{(a)}}
\put(192,357){\circle*{18}}
\put(220,357){\circle*{18}}
\put(248,362){\circle*{18}}
\put(276,349){\circle*{18}}
\put(304,332){\circle*{18}}
\put(332,365){\circle*{18}}
\put(360,358){\circle*{18}}
\put(388,356){\circle*{18}}
\put(417,348){\circle*{18}}
\put(445,383){\circle*{18}}
\put(501,392){\circle*{18}}
\put(557,383){\circle*{18}}
\put(613,392){\circle*{18}}
\put(670,368){\circle*{18}}
\put(723,370){\circle*{18}}
\put(780,354){\circle*{18}}
\put(836,356){\circle*{18}}
\put(892,422){\circle*{18}}
\put(948,407){\circle*{18}}
\put(1004,432){\circle*{18}}
\put(1061,442){\circle*{18}}
\put(1117,411){\circle*{18}}
\put(1173,441){\circle*{18}}
\put(1229,433){\circle*{18}}
\put(1286,427){\circle*{18}}
%\put(415,762){\circle*{18}} 
%\put(345,721){\makebox(0,0)[r]{(b)}}
\put(192,317){\circle{18}}
\put(220,373){\circle{18}}
\put(248,403){\circle{18}}
\put(276,423){\circle{18}}
\put(304,451){\circle{18}}
\put(332,490){\circle{18}}
\put(360,489){\circle{18}}
\put(388,487){\circle{18}}
\put(417,434){\circle{18}}
\put(445,418){\circle{18}}
\put(501,512){\circle{18}}
\put(557,528){\circle{18}}
\put(613,571){\circle{18}}
\put(670,594){\circle{18}}
\put(723,614){\circle{18}}
\put(780,634){\circle{18}}
\put(836,647){\circle{18}}
\put(892,656){\circle{18}}
\put(948,665){\circle{18}}
\put(1004,675){\circle{18}}
\put(1061,684){\circle{18}}
\put(1117,681){\circle{18}}
\put(1173,676){\circle{18}}
\put(1229,678){\circle{18}}
\put(1286,670){\circle{18}}
%\put(415,721){\circle{18}} 
\end{picture}


==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=1.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2508,1906){\makebox(0,0){$\tilde{L}_z$}}%
\put(2382,1688){\makebox(0,0)[r]{1}}%
\put(2382,1254){\makebox(0,0)[r]{0}}%
\put(2382,819){\makebox(0,0)[r]{-1}}%
\put(3794,623){\makebox(0,0){$\tilde{L}_y$}}%
\put(3874,974){\makebox(0,0)[l]{1}}%
\put(3632,756){\makebox(0,0)[l]{0}}%
\put(3391,539){\makebox(0,0)[l]{-1}}%
\put(2756,585){\makebox(0,0){$\tilde{L}_x$}}%
\put(3306,501){\makebox(0,0){1}}%
\put(2888,626){\makebox(0,0){0}}%
\put(2470,752){\makebox(0,0){-1}}%
\put(708,1906){\makebox(0,0){$\tilde{S}_z$}}%
\put(582,1688){\makebox(0,0)[r]{1}}%
\put(582,1254){\makebox(0,0)[r]{0}}%
\put(582,819){\makebox(0,0)[r]{-1}}%
\put(1994,623){\makebox(0,0){$\tilde{S}_y$}}%
\put(2074,974){\makebox(0,0)[l]{1}}%
\put(1832,756){\makebox(0,0)[l]{0}}%
\put(1591,539){\makebox(0,0)[l]{-1}}%
\put(956,585){\makebox(0,0){$\tilde{S}_x$}}%
\put(1506,501){\makebox(0,0){1}}%
\put(1088,626){\makebox(0,0){0}}%
\put(670,752){\makebox(0,0){-1}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=2.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2508,1906){\makebox(0,0){$\tilde{L}_z$}}%
\put(2382,1688){\makebox(0,0)[r]{1}}%
\put(2382,1254){\makebox(0,0)[r]{0}}%
\put(2382,819){\makebox(0,0)[r]{-1}}%
\put(3794,623){\makebox(0,0){$\tilde{L}_y$}}%
\put(3874,974){\makebox(0,0)[l]{1}}%
\put(3632,756){\makebox(0,0)[l]{0}}%
\put(3391,539){\makebox(0,0)[l]{-1}}%
\put(2756,585){\makebox(0,0){$\tilde{L}_x$}}%
\put(3306,501){\makebox(0,0){1}}%
\put(2888,626){\makebox(0,0){0}}%
\put(2470,752){\makebox(0,0){-1}}%
\put(708,1906){\makebox(0,0){$\tilde{S}_z$}}%
\put(582,1688){\makebox(0,0)[r]{1}}%
\put(582,1254){\makebox(0,0)[r]{0}}%
\put(582,819){\makebox(0,0)[r]{-1}}%
\put(1994,623){\makebox(0,0){$\tilde{S}_y$}}%
\put(2074,974){\makebox(0,0)[l]{1}}%
\put(1832,756){\makebox(0,0)[l]{0}}%
\put(1591,539){\makebox(0,0)[l]{-1}}%
\put(956,585){\makebox(0,0){$\tilde{S}_x$}}%
\put(1506,501){\makebox(0,0){1}}%
\put(1088,626){\makebox(0,0){0}}%
\put(670,752){\makebox(0,0){-1}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=3.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2508,1906){\makebox(0,0){$\tilde{L}_z$}}%
\put(2382,1688){\makebox(0,0)[r]{1}}%
\put(2382,1254){\makebox(0,0)[r]{0}}%
\put(2382,819){\makebox(0,0)[r]{-1}}%
\put(3794,623){\makebox(0,0){$\tilde{L}_y$}}%
\put(3874,974){\makebox(0,0)[l]{1}}%
\put(3632,756){\makebox(0,0)[l]{0}}%
\put(3391,539){\makebox(0,0)[l]{-1}}%
\put(2756,585){\makebox(0,0){$\tilde{L}_x$}}%
\put(3306,501){\makebox(0,0){1}}%
\put(2888,626){\makebox(0,0){0}}%
\put(2470,752){\makebox(0,0){-1}}%
\put(708,1906){\makebox(0,0){$\tilde{S}_z$}}%
\put(582,1688){\makebox(0,0)[r]{1}}%
\put(582,1254){\makebox(0,0)[r]{0}}%
\put(582,819){\makebox(0,0)[r]{-1}}%
\put(1994,623){\makebox(0,0){$\tilde{S}_y$}}%
\put(2074,974){\makebox(0,0)[l]{1}}%
\put(1832,756){\makebox(0,0)[l]{0}}%
\put(1591,539){\makebox(0,0)[l]{-1}}%
\put(956,585){\makebox(0,0){$\tilde{S}_x$}}%
\put(1506,501){\makebox(0,0){1}}%
\put(1088,626){\makebox(0,0){0}}%
\put(670,752){\makebox(0,0){-1}}%
\end{picture}%
\endgroup
\endinput


==> probdist00.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1081,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1040.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{0.02}}
\put(1040.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{0.04}}
\put(1040.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{0.06}}
\put(1040.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{0.08}}
\put(1040.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.1}}
\put(1040.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(208,82){\makebox(0,0){-150}}
\put(208.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346,82){\makebox(0,0){-100}}
\put(346.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,82){\makebox(0,0){-50}}
\put(483.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(621,82){\makebox(0,0){0}}
\put(621.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(758,82){\makebox(0,0){50}}
\put(758.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895,82){\makebox(0,0){100}}
\put(895.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){150}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{211.751pt}{0.400pt}}
\put(1060.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{211.751pt}{0.400pt}}
%\put(40,491){\makebox(0,0){ { $P_z(m_l)$ } }}
\put(620,21){\makebox(0,0){$m_l$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(875,713){\makebox(0,0)[r]{ { $P_z(m_l)$ } }}
\put(895.0,713.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1044,123){\usebox{\plotpoint}}
\put(387,122.67){\rule{0.723pt}{0.400pt}}
\multiput(388.50,122.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390.0,123.0){\rule[-0.200pt]{157.549pt}{0.400pt}}
\put(382,123.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,123.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,124.67){\rule{0.723pt}{0.400pt}}
\multiput(380.50,124.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376,125.67){\rule{0.723pt}{0.400pt}}
\multiput(377.50,125.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(373,127.17){\rule{0.700pt}{0.400pt}}
\multiput(374.55,126.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(371.17,129){\rule{0.400pt}{0.700pt}}
\multiput(372.17,129.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(369.95,132.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(370.17,132.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(366.95,137.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(367.17,137.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(363.95,144.00)(-0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(364.17,144.00)(-3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(360.17,153){\rule{0.400pt}{2.500pt}}
\multiput(361.17,153.00)(-2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(358.95,165.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(359.17,165.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(355.95,180.00)(-0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(356.17,180.00)(-3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(352.95,200.00)(-0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(353.17,200.00)(-3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(349.17,225){\rule{0.400pt}{5.900pt}}
\multiput(350.17,225.00)(-2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\multiput(347.95,254.00)(-0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(348.17,254.00)(-3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(344.95,289.00)(-0.447,8.276){3}{\rule{0.108pt}{5.167pt}}
\multiput(345.17,289.00)(-3.000,27.276){2}{\rule{0.400pt}{2.583pt}}
\multiput(341.95,327.00)(-0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(342.17,327.00)(-3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\put(338.17,370){\rule{0.400pt}{8.900pt}}
\multiput(339.17,370.00)(-2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(336.95,414.00)(-0.447,9.616){3}{\rule{0.108pt}{5.967pt}}
\multiput(337.17,414.00)(-3.000,31.616){2}{\rule{0.400pt}{2.983pt}}
\multiput(333.95,458.00)(-0.447,9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(334.17,458.00)(-3.000,30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(330.95,500.00)(-0.447,8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(331.17,500.00)(-3.000,26.553){2}{\rule{0.400pt}{2.517pt}}
\put(327.17,537){\rule{0.400pt}{6.100pt}}
\multiput(328.17,537.00)(-2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(325.95,567.00)(-0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(326.17,567.00)(-3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(322.95,587.00)(-0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(323.17,587.00)(-3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(318.92,594.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(319.96,595.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(316.17,578){\rule{0.400pt}{3.100pt}}
\multiput(317.17,586.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(314.95,563.19)(-0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(315.17,570.60)(-3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(311.95,531.66)(-0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(312.17,541.83)(-3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(308.95,492.34)(-0.447,-9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(309.17,504.17)(-3.000,-30.169){2}{\rule{0.400pt}{2.850pt}}
\put(305.17,427){\rule{0.400pt}{9.500pt}}
\multiput(306.17,454.28)(-2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\multiput(303.95,400.02)(-0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(304.17,413.51)(-3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(300.95,352.57)(-0.447,-10.286){3}{\rule{0.108pt}{6.367pt}}
\multiput(301.17,365.79)(-3.000,-33.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(297.95,307.79)(-0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(298.17,319.89)(-3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\put(294.17,250){\rule{0.400pt}{7.900pt}}
\multiput(295.17,272.60)(-2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(292.95,231.87)(-0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(293.17,240.94)(-3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(289.95,202.64)(-0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(290.17,210.32)(-3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(286.95,179.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(287.17,185.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(283.17,155){\rule{0.400pt}{3.300pt}}
\multiput(284.17,164.15)(-2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(281.95,148.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(282.17,151.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(278.95,139.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(279.17,141.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(275.95,132.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(276.17,134.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(272.17,128){\rule{0.400pt}{0.700pt}}
\multiput(273.17,129.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(269,126.17){\rule{0.700pt}{0.400pt}}
\multiput(270.55,127.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(266,124.17){\rule{0.700pt}{0.400pt}}
\multiput(267.55,125.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(384.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(261,122.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,123.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(197.0,123.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(875,672){\makebox(0,0)[r]{ { $P_z^c(m_l)$ } }}
\multiput(895,672)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(995,672){\usebox{\plotpoint}}
\put(1044,123){\usebox{\plotpoint}}
\put(1044.00,123.00){\usebox{\plotpoint}}
\put(1023.24,123.00){\usebox{\plotpoint}}
\put(1002.49,123.00){\usebox{\plotpoint}}
\put(981.73,123.00){\usebox{\plotpoint}}
\put(960.98,123.00){\usebox{\plotpoint}}
\put(940.22,123.00){\usebox{\plotpoint}}
\put(919.47,123.00){\usebox{\plotpoint}}
\put(898.71,123.00){\usebox{\plotpoint}}
\put(877.96,123.00){\usebox{\plotpoint}}
\put(857.20,123.00){\usebox{\plotpoint}}
\put(836.45,123.00){\usebox{\plotpoint}}
\put(815.69,123.00){\usebox{\plotpoint}}
\put(794.93,123.00){\usebox{\plotpoint}}
\put(774.18,123.00){\usebox{\plotpoint}}
\put(753.42,123.00){\usebox{\plotpoint}}
\put(732.67,123.00){\usebox{\plotpoint}}
\put(711.91,123.00){\usebox{\plotpoint}}
\put(691.16,123.00){\usebox{\plotpoint}}
\put(670.40,123.00){\usebox{\plotpoint}}
\put(649.65,123.00){\usebox{\plotpoint}}
\put(628.89,123.00){\usebox{\plotpoint}}
\put(608.13,123.00){\usebox{\plotpoint}}
\put(587.38,123.00){\usebox{\plotpoint}}
\put(566.62,123.00){\usebox{\plotpoint}}
\put(545.87,123.00){\usebox{\plotpoint}}
\put(525.11,123.00){\usebox{\plotpoint}}
\put(504.36,123.00){\usebox{\plotpoint}}
\put(483.60,123.00){\usebox{\plotpoint}}
\put(462.85,123.00){\usebox{\plotpoint}}
\put(442.09,123.00){\usebox{\plotpoint}}
\put(421.34,123.00){\usebox{\plotpoint}}
\put(400.58,123.00){\usebox{\plotpoint}}
\put(380.31,125.56){\usebox{\plotpoint}}
\put(367.35,140.53){\usebox{\plotpoint}}
\put(360.97,160.17){\usebox{\plotpoint}}
\put(357.26,180.59){\usebox{\plotpoint}}
\multiput(354,201)(-2.473,20.608){2}{\usebox{\plotpoint}}
\put(349.87,242.38){\usebox{\plotpoint}}
\multiput(349,255)(-1.999,20.659){2}{\usebox{\plotpoint}}
\put(344.58,304.42){\usebox{\plotpoint}}
\multiput(343,325)(-1.479,20.703){3}{\usebox{\plotpoint}}
\multiput(340,367)(-0.942,20.734){2}{\usebox{\plotpoint}}
\multiput(338,411)(-1.479,20.703){2}{\usebox{\plotpoint}}
\multiput(335,453)(-1.479,20.703){2}{\usebox{\plotpoint}}
\put(330.63,511.49){\usebox{\plotpoint}}
\multiput(329,531)(-1.428,20.706){2}{\usebox{\plotpoint}}
\put(325.38,573.52){\usebox{\plotpoint}}
\put(320.38,593.21){\usebox{\plotpoint}}
\multiput(316,582)(-2.292,-20.629){2}{\usebox{\plotpoint}}
\put(311.09,534.66){\usebox{\plotpoint}}
\multiput(310,523)(-1.412,-20.707){2}{\usebox{\plotpoint}}
\multiput(307,479)(-0.882,-20.737){2}{\usebox{\plotpoint}}
\multiput(305,432)(-1.268,-20.717){3}{\usebox{\plotpoint}}
\multiput(302,383)(-1.322,-20.713){2}{\usebox{\plotpoint}}
\multiput(299,336)(-1.381,-20.710){2}{\usebox{\plotpoint}}
\multiput(296,291)(-1.063,-20.728){2}{\usebox{\plotpoint}}
\multiput(294,252)(-1.824,-20.675){2}{\usebox{\plotpoint}}
\put(289.37,203.33){\usebox{\plotpoint}}
\put(286.92,182.72){\usebox{\plotpoint}}
\put(284.16,162.15){\usebox{\plotpoint}}
\put(279.95,141.86){\usebox{\plotpoint}}
\put(268.86,124.95){\usebox{\plotpoint}}
\put(248.42,123.00){\usebox{\plotpoint}}
\put(227.66,123.00){\usebox{\plotpoint}}
\put(206.91,123.00){\usebox{\plotpoint}}
\put(197,123){\usebox{\plotpoint}}
\end{picture}


==> probdist06.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1081,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0}}
\put(1040.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,307){\makebox(0,0)[r]{0.005}}
\put(1040.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{0.01}}
\put(1040.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,676){\makebox(0,0)[r]{0.015}}
\put(1040.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{0.02}}
\put(1040.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(228,82){\makebox(0,0){-150}}
\put(228.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){-100}}
\put(362.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){-50}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,82){\makebox(0,0){0}}
\put(631.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,82){\makebox(0,0){50}}
\put(765.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,82){\makebox(0,0){100}}
\put(899.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){150}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{206.933pt}{0.400pt}}
\put(1060.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{206.933pt}{0.400pt}}
%\put(40,491){\makebox(0,0){ { $P_z(m_l)$ } }}
\put(630,21){\makebox(0,0){$m_l$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(879,713){\makebox(0,0)[r]{ { $P_z(m_l)$ } }}
\put(899.0,713.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1044,173){\usebox{\plotpoint}}
\multiput(1042.95,173.00)(-0.447,9.839){3}{\rule{0.108pt}{6.100pt}}
\multiput(1043.17,173.00)(-3.000,32.339){2}{\rule{0.400pt}{3.050pt}}
\put(1039.17,194){\rule{0.400pt}{4.900pt}}
\multiput(1040.17,207.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(1037.95,194.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1038.17,194.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1034.95,207.00)(-0.447,6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1035.17,207.00)(-3.000,20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(1031.95,235.00)(-0.447,12.072){3}{\rule{0.108pt}{7.433pt}}
\multiput(1032.17,235.00)(-3.000,39.572){2}{\rule{0.400pt}{3.717pt}}
\put(1028.17,290){\rule{0.400pt}{7.700pt}}
\multiput(1029.17,290.00)(-2.000,22.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(1026.95,294.38)(-0.447,-13.188){3}{\rule{0.108pt}{8.100pt}}
\multiput(1027.17,311.19)(-3.000,-43.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(1023.95,268.00)(-0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1024.17,268.00)(-3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(1020.17,285){\rule{0.400pt}{7.300pt}}
\multiput(1021.17,285.00)(-2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1018.95,297.34)(-0.447,-9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(1019.17,309.17)(-3.000,-30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(1015.95,279.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1016.17,279.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1012.17,284){\rule{0.400pt}{2.700pt}}
\multiput(1013.17,284.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1010.95,281.64)(-0.447,-5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(1011.17,289.32)(-3.000,-19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(1007.95,263.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1008.17,266.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(1004.17,259){\rule{0.400pt}{2.300pt}}
\multiput(1005.17,259.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1002.95,265.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1003.17,267.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(999.95,252.07)(-0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1000.17,257.53)(-3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\put(996.17,244){\rule{0.400pt}{0.900pt}}
\multiput(997.17,244.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(994.95,248.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(995.17,248.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(991.95,243.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(992.17,248.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(988.17,232){\rule{0.400pt}{0.900pt}}
\multiput(989.17,234.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(986.95,232.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(987.17,232.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(983.95,229.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(984.17,233.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(980.95,218.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(981.17,221.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(977.17,214){\rule{0.400pt}{1.900pt}}
\multiput(978.17,214.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(975.95,220.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(976.17,221.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(972.95,209.73)(-0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(973.17,214.36)(-3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(969,201.17){\rule{0.482pt}{0.400pt}}
\multiput(970.00,202.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(967.95,201.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(968.17,201.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(964.95,204.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(965.17,205.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(961.17,192){\rule{0.400pt}{2.300pt}}
\multiput(962.17,198.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(958,190.17){\rule{0.700pt}{0.400pt}}
\multiput(959.55,191.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(956.95,190.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(957.17,190.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(951.95,190.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(952.17,192.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(948.95,182.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(949.17,184.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(945.17,180){\rule{0.400pt}{0.700pt}}
\multiput(946.17,180.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(943.95,183.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(944.17,183.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(940.95,185.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(941.17,186.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(937.17,175){\rule{0.400pt}{1.900pt}}
\multiput(938.17,180.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(934,173.17){\rule{0.700pt}{0.400pt}}
\multiput(935.55,174.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.95,173.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(933.17,173.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(928,178.67){\rule{0.723pt}{0.400pt}}
\multiput(929.50,178.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(926.17,174){\rule{0.400pt}{1.300pt}}
\multiput(927.17,177.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(924.95,170.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(925.17,172.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(953.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(918.17,168){\rule{0.400pt}{0.700pt}}
\multiput(919.17,168.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(915,170.67){\rule{0.723pt}{0.400pt}}
\multiput(916.50,170.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(913.95,169.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(914.17,170.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(910.17,163){\rule{0.400pt}{1.100pt}}
\multiput(911.17,165.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(907,161.67){\rule{0.723pt}{0.400pt}}
\multiput(908.50,162.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(904,162.17){\rule{0.700pt}{0.400pt}}
\multiput(905.55,161.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,164.17){\rule{0.482pt}{0.400pt}}
\multiput(903.00,163.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(899.92,164.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(900.96,165.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.95,159.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(898.17,161.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(894,156.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,157.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,157.17){\rule{0.700pt}{0.400pt}}
\multiput(892.55,156.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(888,158.67){\rule{0.723pt}{0.400pt}}
\multiput(889.50,158.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(920.0,168.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(883.92,158.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(884.96,159.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(880,155.17){\rule{0.700pt}{0.400pt}}
\multiput(881.55,156.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(886.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875,154.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,154.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(872,156.17){\rule{0.700pt}{0.400pt}}
\multiput(873.55,155.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(877.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(867.17,155){\rule{0.400pt}{0.700pt}}
\multiput(868.17,156.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(864,153.17){\rule{0.700pt}{0.400pt}}
\multiput(865.55,154.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(861,152.67){\rule{0.723pt}{0.400pt}}
\multiput(862.50,152.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(859,154.17){\rule{0.482pt}{0.400pt}}
\multiput(860.00,153.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(856,155.67){\rule{0.723pt}{0.400pt}}
\multiput(857.50,155.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(853,155.67){\rule{0.723pt}{0.400pt}}
\multiput(854.50,156.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(851,154.17){\rule{0.482pt}{0.400pt}}
\multiput(852.00,155.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(848,152.67){\rule{0.723pt}{0.400pt}}
\multiput(849.50,153.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(869.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(843,153.17){\rule{0.482pt}{0.400pt}}
\multiput(844.00,152.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(845.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(837,153.67){\rule{0.723pt}{0.400pt}}
\multiput(838.50,154.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(835,152.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,153.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(832,152.67){\rule{0.723pt}{0.400pt}}
\multiput(833.50,152.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829,153.67){\rule{0.723pt}{0.400pt}}
\multiput(830.50,153.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,154.67){\rule{0.723pt}{0.400pt}}
\multiput(827.50,154.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(824,154.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,155.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821,153.17){\rule{0.700pt}{0.400pt}}
\multiput(822.55,154.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(840.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(816,152.67){\rule{0.482pt}{0.400pt}}
\multiput(817.00,152.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(805,153.67){\rule{0.723pt}{0.400pt}}
\multiput(806.50,153.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(808.0,154.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(800,154.67){\rule{0.482pt}{0.400pt}}
\multiput(801.00,154.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,154.67){\rule{0.723pt}{0.400pt}}
\multiput(798.50,155.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(802.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(786,154.67){\rule{0.723pt}{0.400pt}}
\multiput(787.50,154.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(784,156.17){\rule{0.482pt}{0.400pt}}
\multiput(785.00,155.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(781,157.67){\rule{0.723pt}{0.400pt}}
\multiput(782.50,157.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789.0,155.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(770,158.67){\rule{0.723pt}{0.400pt}}
\multiput(771.50,158.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(767,159.67){\rule{0.723pt}{0.400pt}}
\multiput(768.50,159.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(765,160.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,160.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,159.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(757,161.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,161.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,162.67){\rule{0.723pt}{0.400pt}}
\multiput(755.50,162.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(751,163.67){\rule{0.723pt}{0.400pt}}
\multiput(752.50,163.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,165.17){\rule{0.482pt}{0.400pt}}
\multiput(750.00,164.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,162.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(743,166.67){\rule{0.723pt}{0.400pt}}
\multiput(744.50,166.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(741,168.17){\rule{0.482pt}{0.400pt}}
\multiput(742.00,167.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(738,169.67){\rule{0.723pt}{0.400pt}}
\multiput(739.50,169.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(746.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733,170.67){\rule{0.482pt}{0.400pt}}
\multiput(734.00,170.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,171.67){\rule{0.723pt}{0.400pt}}
\multiput(731.50,171.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,173.17){\rule{0.700pt}{0.400pt}}
\multiput(728.55,172.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(724,175.17){\rule{0.700pt}{0.400pt}}
\multiput(725.55,174.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(722,176.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,176.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,176.67){\rule{0.723pt}{0.400pt}}
\multiput(720.50,177.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(716,177.17){\rule{0.700pt}{0.400pt}}
\multiput(717.55,176.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(714.17,179){\rule{0.400pt}{0.900pt}}
\multiput(715.17,179.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(711,183.17){\rule{0.700pt}{0.400pt}}
\multiput(712.55,182.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(708,183.67){\rule{0.723pt}{0.400pt}}
\multiput(709.50,184.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(735.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(704.95,184.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(705.17,184.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(701.95,188.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(702.17,188.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(698.17,195){\rule{0.400pt}{1.300pt}}
\multiput(699.17,195.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(696.95,201.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(697.17,201.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(692.92,205.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(693.96,204.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(690.17,208){\rule{0.400pt}{0.700pt}}
\multiput(691.17,208.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(687,210.67){\rule{0.723pt}{0.400pt}}
\multiput(688.50,210.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(684,210.67){\rule{0.723pt}{0.400pt}}
\multiput(685.50,211.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(682,209.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,210.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676,209.67){\rule{0.723pt}{0.400pt}}
\multiput(677.50,209.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,209.17){\rule{0.700pt}{0.400pt}}
\multiput(674.55,210.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(671,207.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,208.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,206.67){\rule{0.723pt}{0.400pt}}
\multiput(669.50,207.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(679.0,210.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(663,206.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,206.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,207.67){\rule{0.723pt}{0.400pt}}
\multiput(661.50,207.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(657.92,209.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(658.96,208.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(655,211.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,211.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,212.67){\rule{0.723pt}{0.400pt}}
\multiput(653.50,212.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,214.17){\rule{0.700pt}{0.400pt}}
\multiput(650.55,213.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(647,215.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,215.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,215.67){\rule{0.723pt}{0.400pt}}
\multiput(645.50,216.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(641.92,216.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(642.96,215.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(639.17,219){\rule{0.400pt}{0.900pt}}
\multiput(640.17,219.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(636,221.67){\rule{0.723pt}{0.400pt}}
\multiput(637.50,222.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(633,221.67){\rule{0.723pt}{0.400pt}}
\multiput(634.50,221.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631.17,223){\rule{0.400pt}{1.100pt}}
\multiput(632.17,223.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(628,227.67){\rule{0.723pt}{0.400pt}}
\multiput(629.50,227.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,227.17){\rule{0.700pt}{0.400pt}}
\multiput(626.55,228.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(665.0,207.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(620.17,227){\rule{0.400pt}{0.900pt}}
\multiput(621.17,227.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(617.92,231.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(618.96,230.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(614,233.67){\rule{0.723pt}{0.400pt}}
\multiput(615.50,233.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622.0,227.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(609,235.17){\rule{0.700pt}{0.400pt}}
\multiput(610.55,234.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(607.95,237.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(608.17,237.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(604.17,241){\rule{0.400pt}{1.100pt}}
\multiput(605.17,241.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(602.95,246.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(603.17,246.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(598,250.67){\rule{0.723pt}{0.400pt}}
\multiput(599.50,250.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(596,251.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,251.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(593.92,253.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(594.96,252.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(591.95,256.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(592.17,256.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(588.17,263){\rule{0.400pt}{1.900pt}}
\multiput(589.17,263.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(586.95,272.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(587.17,272.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(582,277.17){\rule{0.700pt}{0.400pt}}
\multiput(583.55,276.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(580.95,279.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(581.17,279.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(612.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(572.95,284.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(573.17,284.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(569.17,291){\rule{0.400pt}{1.100pt}}
\multiput(570.17,291.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(567.95,296.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(568.17,296.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(564.95,304.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(565.17,304.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(561.17,314){\rule{0.400pt}{1.300pt}}
\multiput(562.17,314.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(559.95,320.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(560.17,320.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(556.95,325.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(557.17,325.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(553.17,337){\rule{0.400pt}{1.900pt}}
\multiput(554.17,337.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(551.95,346.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(552.17,346.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(548.95,353.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(549.17,353.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(545.17,368){\rule{0.400pt}{3.900pt}}
\multiput(546.17,368.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(543.95,387.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(544.17,387.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(540.95,399.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(541.17,399.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(537.17,412){\rule{0.400pt}{5.900pt}}
\multiput(538.17,412.00)(-2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\multiput(535.95,441.00)(-0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(536.17,441.00)(-3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(531.92,463.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(532.96,462.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(529.95,466.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(530.17,466.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(526.17,480){\rule{0.400pt}{5.500pt}}
\multiput(527.17,480.00)(-2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(524.95,507.00)(-0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(525.17,507.00)(-3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(521.95,513.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(522.17,514.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(518.17,512){\rule{0.400pt}{2.500pt}}
\multiput(519.17,512.00)(-2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(516.95,524.00)(-0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(517.17,524.00)(-3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\put(512,543.17){\rule{0.700pt}{0.400pt}}
\multiput(513.55,542.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(510.17,542){\rule{0.400pt}{0.700pt}}
\multiput(511.17,543.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(508.95,542.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(509.17,542.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(505.95,557.00)(-0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(506.17,557.00)(-3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(502.17,575){\rule{0.400pt}{0.900pt}}
\multiput(503.17,575.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(499.92,579.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(500.96,578.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(497.95,582.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(498.17,582.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(494.17,597){\rule{0.400pt}{2.700pt}}
\multiput(495.17,597.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(491,609.67){\rule{0.723pt}{0.400pt}}
\multiput(492.50,609.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(488,611.17){\rule{0.700pt}{0.400pt}}
\multiput(489.55,610.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(486.17,613){\rule{0.400pt}{1.100pt}}
\multiput(487.17,613.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(484.95,618.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(485.17,618.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(481.95,619.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(482.17,620.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(478.95,615.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(479.17,616.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(574.0,284.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(472,612.67){\rule{0.723pt}{0.400pt}}
\multiput(473.50,613.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(470.95,609.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(471.17,611.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(467.17,604){\rule{0.400pt}{0.900pt}}
\multiput(468.17,606.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(464,603.67){\rule{0.723pt}{0.400pt}}
\multiput(465.50,603.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,603.67){\rule{0.723pt}{0.400pt}}
\multiput(462.50,604.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459.17,597){\rule{0.400pt}{1.500pt}}
\multiput(460.17,600.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(457.95,593.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(458.17,595.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(453,590.17){\rule{0.700pt}{0.400pt}}
\multiput(454.55,591.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(451.17,577){\rule{0.400pt}{2.700pt}}
\multiput(452.17,584.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(449.95,567.73)(-0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(450.17,572.36)(-3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(446.95,553.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(447.17,557.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(443.17,531){\rule{0.400pt}{3.500pt}}
\multiput(444.17,540.74)(-2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(441.95,515.09)(-0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(442.17,523.04)(-3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(438.95,485.98)(-0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(439.17,494.49)(-3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(435.17,447){\rule{0.400pt}{5.300pt}}
\multiput(436.17,462.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(433.95,430.53)(-0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(434.17,438.77)(-3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(430.95,398.21)(-0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(431.17,408.11)(-3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(427.95,364.32)(-0.447,-7.160){3}{\rule{0.108pt}{4.500pt}}
\multiput(428.17,373.66)(-3.000,-23.660){2}{\rule{0.400pt}{2.250pt}}
\put(424.17,324){\rule{0.400pt}{5.300pt}}
\multiput(425.17,339.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(422.95,309.75)(-0.447,-5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(423.17,316.87)(-3.000,-17.874){2}{\rule{0.400pt}{1.717pt}}
\multiput(419.95,282.53)(-0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(420.17,290.77)(-3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\put(416.17,247){\rule{0.400pt}{4.700pt}}
\multiput(417.17,260.24)(-2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(414.95,239.94)(-0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(415.17,243.47)(-3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(411.95,229.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(412.17,232.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(408.17,212){\rule{0.400pt}{2.700pt}}
\multiput(409.17,219.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(406.95,206.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(407.17,209.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(475.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,202.17){\rule{0.482pt}{0.400pt}}
\multiput(401.00,201.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(398.95,200.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(399.17,202.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(394,197.17){\rule{0.700pt}{0.400pt}}
\multiput(395.55,198.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(392.17,197){\rule{0.400pt}{1.300pt}}
\multiput(393.17,197.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(389.92,203.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(390.96,202.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(387.95,202.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(388.17,204.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(384,199.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,200.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,199.17){\rule{0.700pt}{0.400pt}}
\multiput(382.55,198.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(378,199.67){\rule{0.723pt}{0.400pt}}
\multiput(379.50,200.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(376.95,196.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(377.17,198.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(373.17,191){\rule{0.400pt}{0.700pt}}
\multiput(374.17,192.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(370,189.67){\rule{0.723pt}{0.400pt}}
\multiput(371.50,190.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(368.95,186.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(369.17,188.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(365.17,177){\rule{0.400pt}{1.500pt}}
\multiput(366.17,180.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(362,175.67){\rule{0.723pt}{0.400pt}}
\multiput(363.50,176.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,174.17){\rule{0.700pt}{0.400pt}}
\multiput(360.55,175.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(357.17,169){\rule{0.400pt}{1.100pt}}
\multiput(358.17,171.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(355.95,165.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(356.17,167.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(351,163.67){\rule{0.723pt}{0.400pt}}
\multiput(352.50,163.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349.17,160){\rule{0.400pt}{1.100pt}}
\multiput(350.17,162.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(347.95,157.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(348.17,158.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(343,155.67){\rule{0.723pt}{0.400pt}}
\multiput(344.50,155.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(402.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(339.95,153.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(340.17,155.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(335,150.17){\rule{0.700pt}{0.400pt}}
\multiput(336.55,151.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(333.17,150){\rule{0.400pt}{0.700pt}}
\multiput(334.17,150.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(330.92,151.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(331.96,152.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(327.92,148.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(328.96,149.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(324,147.17){\rule{0.700pt}{0.400pt}}
\multiput(325.55,146.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(322,147.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,148.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(319.92,145.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(320.96,146.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(316,142.67){\rule{0.723pt}{0.400pt}}
\multiput(317.50,143.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(341.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,141.67){\rule{0.723pt}{0.400pt}}
\multiput(312.50,142.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(314.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306,140.17){\rule{0.482pt}{0.400pt}}
\multiput(307.00,141.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(300,139.67){\rule{0.723pt}{0.400pt}}
\multiput(301.50,139.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.17,137){\rule{0.400pt}{0.900pt}}
\multiput(299.17,139.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(295,137.17){\rule{0.700pt}{0.400pt}}
\multiput(296.55,136.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(303.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(290.17,135){\rule{0.400pt}{0.900pt}}
\multiput(291.17,137.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(288.95,135.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(289.17,135.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(285.95,135.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(286.17,137.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(282.17,133){\rule{0.400pt}{0.900pt}}
\multiput(283.17,133.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(280.95,134.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(281.17,135.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(276.92,133.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(277.96,132.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(273.92,134.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(274.96,135.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(271,132.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,132.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,132.17){\rule{0.700pt}{0.400pt}}
\multiput(269.55,133.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(265,131.67){\rule{0.723pt}{0.400pt}}
\multiput(266.50,131.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257,132.67){\rule{0.723pt}{0.400pt}}
\multiput(258.50,132.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255,133.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,133.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,133.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(249,134.67){\rule{0.723pt}{0.400pt}}
\multiput(250.50,134.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(244,134.67){\rule{0.723pt}{0.400pt}}
\multiput(245.50,135.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(239,133.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,134.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(236,132.67){\rule{0.723pt}{0.400pt}}
\multiput(237.50,133.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(233,131.67){\rule{0.723pt}{0.400pt}}
\multiput(234.50,132.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(225,132.17){\rule{0.700pt}{0.400pt}}
\multiput(226.55,131.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(222.92,134.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(223.96,133.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(220,137.17){\rule{0.482pt}{0.400pt}}
\multiput(221.00,136.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228.0,132.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(217.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(879,672){\makebox(0,0)[r]{ { $P_z^c(m_l)$ } }}
\multiput(899,672)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(999,672){\usebox{\plotpoint}}
\put(1044,190){\usebox{\plotpoint}}
\multiput(1044,190)(-2.935,20.547){2}{\usebox{\plotpoint}}
\multiput(1039,195)(-2.473,20.608){2}{\usebox{\plotpoint}}
\multiput(1036,220)(-1.036,20.730){2}{\usebox{\plotpoint}}
\put(1032.71,281.92){\usebox{\plotpoint}}
\put(1029.52,302.42){\usebox{\plotpoint}}
\put(1023.58,297.74){\usebox{\plotpoint}}
\put(1017.71,277.85){\usebox{\plotpoint}}
\put(1011.66,258.08){\usebox{\plotpoint}}
\put(1004.98,238.45){\usebox{\plotpoint}}
\put(993.01,222.02){\usebox{\plotpoint}}
\put(980.13,207.00){\usebox{\plotpoint}}
\put(965.75,197.83){\usebox{\plotpoint}}
\put(951.12,190.24){\usebox{\plotpoint}}
\put(934.71,186.24){\usebox{\plotpoint}}
\put(918.89,180.45){\usebox{\plotpoint}}
\put(900.35,175.90){\usebox{\plotpoint}}
\put(882.48,172.83){\usebox{\plotpoint}}
\put(865.55,173.48){\usebox{\plotpoint}}
\put(849.13,173.24){\usebox{\plotpoint}}
\put(829.77,173.00){\usebox{\plotpoint}}
\put(811.83,172.83){\usebox{\plotpoint}}
\put(795.64,173.90){\usebox{\plotpoint}}
\put(779.15,175.47){\usebox{\plotpoint}}
\put(760.87,177.51){\usebox{\plotpoint}}
\put(742.52,179.97){\usebox{\plotpoint}}
\put(725.72,185.00){\usebox{\plotpoint}}
\put(708.99,192.34){\usebox{\plotpoint}}
\put(693.91,203.73){\usebox{\plotpoint}}
\put(681.36,207.43){\usebox{\plotpoint}}
\put(664.34,204.66){\usebox{\plotpoint}}
\put(646.82,212.88){\usebox{\plotpoint}}
\put(629.20,216.00){\usebox{\plotpoint}}
\put(611.36,224.06){\usebox{\plotpoint}}
\put(598.39,228.00){\usebox{\plotpoint}}
\put(584.71,240.58){\usebox{\plotpoint}}
\put(572.20,253.80){\usebox{\plotpoint}}
\put(560.81,268.70){\usebox{\plotpoint}}
\put(554.02,287.40){\usebox{\plotpoint}}
\put(546.93,306.63){\usebox{\plotpoint}}
\put(544.40,327.23){\usebox{\plotpoint}}
\put(541.07,347.70){\usebox{\plotpoint}}
\put(537.57,368.12){\usebox{\plotpoint}}
\put(534.65,388.66){\usebox{\plotpoint}}
\put(531.57,409.19){\usebox{\plotpoint}}
\put(528.81,429.76){\usebox{\plotpoint}}
\put(526.80,450.41){\usebox{\plotpoint}}
\put(524.56,471.04){\usebox{\plotpoint}}
\multiput(523,483)(-1.592,20.694){2}{\usebox{\plotpoint}}
\put(518.84,533.03){\usebox{\plotpoint}}
\put(516.11,553.60){\usebox{\plotpoint}}
\put(512.02,573.93){\usebox{\plotpoint}}
\put(508.67,594.21){\usebox{\plotpoint}}
\put(503.92,614.23){\usebox{\plotpoint}}
\put(497.29,633.84){\usebox{\plotpoint}}
\put(493.42,654.16){\usebox{\plotpoint}}
\put(486.30,663.36){\usebox{\plotpoint}}
\put(479.30,665.14){\usebox{\plotpoint}}
\put(473.39,645.74){\usebox{\plotpoint}}
\put(469.13,625.47){\usebox{\plotpoint}}
\put(464.15,606.96){\usebox{\plotpoint}}
\multiput(461,588)(-1.724,-20.684){2}{\usebox{\plotpoint}}
\put(455.50,545.36){\usebox{\plotpoint}}
\put(452.43,524.86){\usebox{\plotpoint}}
\put(450.25,504.26){\usebox{\plotpoint}}
\put(446.19,483.94){\usebox{\plotpoint}}
\put(443.79,463.33){\usebox{\plotpoint}}
\put(441.07,442.77){\usebox{\plotpoint}}
\put(436.43,422.58){\usebox{\plotpoint}}
\put(433.21,402.08){\usebox{\plotpoint}}
\put(429.53,381.66){\usebox{\plotpoint}}
\put(425.64,361.28){\usebox{\plotpoint}}
\put(421.59,340.98){\usebox{\plotpoint}}
\put(417.12,320.73){\usebox{\plotpoint}}
\put(412.88,300.42){\usebox{\plotpoint}}
\put(408.09,280.26){\usebox{\plotpoint}}
\put(402.80,260.19){\usebox{\plotpoint}}
\put(398.48,239.90){\usebox{\plotpoint}}
\put(391.55,220.65){\usebox{\plotpoint}}
\put(384.77,201.07){\usebox{\plotpoint}}
\put(374.69,183.69){\usebox{\plotpoint}}
\put(364.16,167.32){\usebox{\plotpoint}}
\put(350.52,152.52){\usebox{\plotpoint}}
\put(334.72,142.72){\usebox{\plotpoint}}
\put(317.97,137.66){\usebox{\plotpoint}}
\put(298.50,134.25){\usebox{\plotpoint}}
\put(278.53,134.00){\usebox{\plotpoint}}
\put(260.13,134.04){\usebox{\plotpoint}}
\put(240.12,135.44){\usebox{\plotpoint}}
\put(220.45,134.22){\usebox{\plotpoint}}
\put(217,134){\usebox{\plotpoint}}
\end{picture}


==> probdist15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1081,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0}}
\put(1040.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,307){\makebox(0,0)[r]{0.005}}
\put(1040.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{0.01}}
\put(1040.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,676){\makebox(0,0)[r]{0.015}}
\put(1040.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{0.02}}
\put(1040.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(228.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(228,82){\makebox(0,0){-150}}
\put(228.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){-100}}
\put(362.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,82){\makebox(0,0){-50}}
\put(496.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,82){\makebox(0,0){0}}
\put(631.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(765,82){\makebox(0,0){50}}
\put(765.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,82){\makebox(0,0){100}}
\put(899.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){150}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{206.933pt}{0.400pt}}
\put(1060.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{206.933pt}{0.400pt}}
%\put(40,491){\makebox(0,0){ { $P_z(m_l)$ } }}
\put(630,21){\makebox(0,0){$m_l$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(879,713){\makebox(0,0)[r]{ { $P_z(m_l)$ } }}
\put(899.0,713.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1044,319){\usebox{\plotpoint}}
\multiput(1042.95,302.53)(-0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(1043.17,310.77)(-3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\put(1039.17,284){\rule{0.400pt}{1.300pt}}
\multiput(1040.17,287.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1037.95,278.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1038.17,281.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1034.95,271.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1035.17,272.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1031.95,263.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1032.17,266.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(1028.17,259){\rule{0.400pt}{2.300pt}}
\multiput(1029.17,259.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1025,270.17){\rule{0.700pt}{0.400pt}}
\multiput(1026.55,269.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1023.95,268.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1024.17,270.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1018.95,261.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1019.17,264.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1015.95,258.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1016.17,258.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(1012.17,260){\rule{0.400pt}{2.300pt}}
\multiput(1013.17,266.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1010.95,260.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1011.17,260.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1007.95,255.07)(-0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1008.17,260.53)(-3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\put(1004.17,247){\rule{0.400pt}{1.700pt}}
\multiput(1005.17,247.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1002.95,255.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1003.17,255.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(999.95,254.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1000.17,258.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(996.17,245){\rule{0.400pt}{0.900pt}}
\multiput(997.17,247.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(993,244.67){\rule{0.723pt}{0.400pt}}
\multiput(994.50,244.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(991.95,246.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(992.17,246.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(988.17,257){\rule{0.400pt}{0.900pt}}
\multiput(989.17,259.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(986.95,257.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(987.17,257.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(983.95,267.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(984.17,267.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(980.95,261.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(981.17,266.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(977.17,245){\rule{0.400pt}{1.900pt}}
\multiput(978.17,250.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(975.95,245.00)(-0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(976.17,245.00)(-3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(972.95,259.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(973.17,263.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(969.17,254){\rule{0.400pt}{0.700pt}}
\multiput(970.17,254.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(967.95,257.00)(-0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(968.17,257.00)(-3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(964.95,274.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(965.17,274.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(961.17,265){\rule{0.400pt}{3.500pt}}
\multiput(962.17,274.74)(-2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(959.95,265.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(960.17,265.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(956.95,266.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(957.17,269.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(953,260.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,261.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(951.95,261.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(952.17,261.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(948.95,268.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(949.17,272.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(945,263.17){\rule{0.482pt}{0.400pt}}
\multiput(946.00,262.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1020.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(939,263.17){\rule{0.700pt}{0.400pt}}
\multiput(940.55,264.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(937.17,256){\rule{0.400pt}{1.500pt}}
\multiput(938.17,259.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(935.95,252.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(936.17,254.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(931.92,250.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(932.96,249.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(928,253.17){\rule{0.700pt}{0.400pt}}
\multiput(929.55,252.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(926.17,249){\rule{0.400pt}{1.300pt}}
\multiput(927.17,252.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(923,248.67){\rule{0.723pt}{0.400pt}}
\multiput(924.50,248.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(920,249.67){\rule{0.723pt}{0.400pt}}
\multiput(921.50,249.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,251.17){\rule{0.482pt}{0.400pt}}
\multiput(919.00,250.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(916.95,253.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(917.17,253.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(913.95,259.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(914.17,263.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(910.17,254){\rule{0.400pt}{0.700pt}}
\multiput(911.17,254.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(908.95,257.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(909.17,257.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(905.95,265.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(906.17,267.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(902.17,253){\rule{0.400pt}{1.900pt}}
\multiput(903.17,258.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(899.92,253.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(900.96,252.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.95,252.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(898.17,254.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(894.17,248){\rule{0.400pt}{0.700pt}}
\multiput(895.17,249.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(942.0,265.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(886.17,238){\rule{0.400pt}{2.100pt}}
\multiput(887.17,243.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(884.95,238.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(885.17,238.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(881.95,249.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(882.17,249.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(878.95,246.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(879.17,250.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(888.0,248.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(873.95,241.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(874.17,241.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(870.95,243.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(871.17,245.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(867,242.17){\rule{0.482pt}{0.400pt}}
\multiput(868.00,241.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(865.95,236.94)(-0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(866.17,240.47)(-3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(862.95,232.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(863.17,232.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(859.17,239){\rule{0.400pt}{2.500pt}}
\multiput(860.17,239.00)(-2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(857.95,244.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(858.17,247.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(854.95,236.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(855.17,238.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(851.17,235){\rule{0.400pt}{1.700pt}}
\multiput(852.17,235.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(849.95,236.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(850.17,239.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(846.95,232.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(847.17,232.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(843.17,243){\rule{0.400pt}{2.300pt}}
\multiput(844.17,243.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(841.95,248.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(842.17,251.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(838.95,244.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(839.17,244.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(835.17,248){\rule{0.400pt}{0.700pt}}
\multiput(836.17,248.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(833.95,247.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(834.17,249.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(830.95,238.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(831.17,242.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(827.95,228.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(828.17,230.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(824.17,225){\rule{0.400pt}{3.900pt}}
\multiput(825.17,225.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(822.95,238.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(823.17,241.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(819.95,234.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(820.17,234.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(816.17,241){\rule{0.400pt}{1.100pt}}
\multiput(817.17,243.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(814.95,237.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(815.17,239.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(811.95,236.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(812.17,236.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(808,240.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,240.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(806.95,233.28)(-0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(807.17,237.64)(-3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(803.95,227.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(804.17,227.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(800.17,234){\rule{0.400pt}{1.100pt}}
\multiput(801.17,234.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(798.95,228.07)(-0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(799.17,233.53)(-3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(795.95,220.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(796.17,220.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(792.17,228){\rule{0.400pt}{0.900pt}}
\multiput(793.17,228.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(790.95,228.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(791.17,230.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(786,225.17){\rule{0.700pt}{0.400pt}}
\multiput(787.55,226.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(784,224.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,224.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(782.95,220.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(783.17,223.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(778,216.67){\rule{0.723pt}{0.400pt}}
\multiput(779.50,216.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(776.95,218.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(777.17,218.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(773,225.17){\rule{0.482pt}{0.400pt}}
\multiput(774.00,224.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(771.95,227.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(772.17,227.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(768.95,233.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(769.17,235.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(765.17,231){\rule{0.400pt}{2.700pt}}
\multiput(766.17,231.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(763.95,241.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(764.17,242.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(759.92,238.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(760.96,239.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(757,236.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,236.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,236.67){\rule{0.723pt}{0.400pt}}
\multiput(755.50,237.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(752.95,229.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(753.17,233.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(749.17,224){\rule{0.400pt}{0.900pt}}
\multiput(750.17,224.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(746,227.67){\rule{0.723pt}{0.400pt}}
\multiput(747.50,227.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(744.95,226.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(745.17,227.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(741.17,225){\rule{0.400pt}{2.300pt}}
\multiput(742.17,225.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(739.95,230.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(740.17,233.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(875.0,241.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733.17,220){\rule{0.400pt}{1.300pt}}
\multiput(734.17,223.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(730,219.67){\rule{0.723pt}{0.400pt}}
\multiput(731.50,219.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,219.17){\rule{0.700pt}{0.400pt}}
\multiput(728.55,220.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(725.95,219.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(726.17,219.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(722,225.17){\rule{0.482pt}{0.400pt}}
\multiput(723.00,224.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(720.95,227.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(721.17,227.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(716,232.17){\rule{0.700pt}{0.400pt}}
\multiput(717.55,233.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(714.17,222){\rule{0.400pt}{2.100pt}}
\multiput(715.17,227.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(712.95,222.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(713.17,222.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(708,230.67){\rule{0.723pt}{0.400pt}}
\multiput(709.50,231.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(706.17,220){\rule{0.400pt}{2.300pt}}
\multiput(707.17,226.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(704.95,220.00)(-0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(705.17,220.00)(-3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(701.95,237.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(702.17,239.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(698.17,217){\rule{0.400pt}{3.900pt}}
\multiput(699.17,227.91)(-2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(695,216.67){\rule{0.723pt}{0.400pt}}
\multiput(696.50,216.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(693.95,218.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(694.17,218.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(690.17,228){\rule{0.400pt}{1.100pt}}
\multiput(691.17,230.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(688.95,224.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(689.17,226.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(685.95,222.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(686.17,222.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(682.17,216){\rule{0.400pt}{2.900pt}}
\multiput(683.17,223.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(680.95,216.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(681.17,216.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(677.95,222.00)(-0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(678.17,222.00)(-3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(674.95,226.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(675.17,228.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(671.17,223){\rule{0.400pt}{1.500pt}}
\multiput(672.17,223.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(669.95,223.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(670.17,226.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(666.95,219.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(667.17,219.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(663.17,221){\rule{0.400pt}{1.100pt}}
\multiput(664.17,223.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(661.95,221.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(662.17,221.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(658.95,226.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(659.17,230.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(655.17,221){\rule{0.400pt}{1.300pt}}
\multiput(656.17,221.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(653.95,227.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(654.17,227.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(650.95,230.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(651.17,231.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(647.17,219){\rule{0.400pt}{2.100pt}}
\multiput(648.17,224.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(645.95,219.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(646.17,219.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(642.95,227.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(643.17,227.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(639,231.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,232.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(636.92,229.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(637.96,230.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(634.95,228.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(635.17,228.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(631.17,229){\rule{0.400pt}{2.900pt}}
\multiput(632.17,236.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(629.95,223.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(630.17,226.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(626.95,213.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(627.17,216.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(623.95,210.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(624.17,210.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(620.17,222){\rule{0.400pt}{1.100pt}}
\multiput(621.17,222.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(618.95,223.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(619.17,225.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(615.95,221.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(616.17,221.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(612.17,222){\rule{0.400pt}{2.100pt}}
\multiput(613.17,227.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(610.95,222.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(611.17,222.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(607.95,228.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(608.17,230.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(604,227.17){\rule{0.482pt}{0.400pt}}
\multiput(605.00,226.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(602.95,224.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(603.17,226.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(599.95,221.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(600.17,221.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(596.17,225){\rule{0.400pt}{1.300pt}}
\multiput(597.17,228.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(594.95,225.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(595.17,225.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(591.95,229.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(592.17,232.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(588.17,225){\rule{0.400pt}{3.100pt}}
\multiput(589.17,225.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(586.95,232.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(587.17,236.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(583.95,227.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(584.17,227.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(580.95,229.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(581.17,230.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(577.17,223){\rule{0.400pt}{1.100pt}}
\multiput(578.17,225.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(575.95,223.00)(-0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(576.17,223.00)(-3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(571,230.17){\rule{0.700pt}{0.400pt}}
\multiput(572.55,231.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(569.17,226){\rule{0.400pt}{0.900pt}}
\multiput(570.17,228.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(567.95,226.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(568.17,226.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(563,236.67){\rule{0.723pt}{0.400pt}}
\multiput(564.50,236.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(561.17,226){\rule{0.400pt}{2.500pt}}
\multiput(562.17,232.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(559.95,226.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(560.17,226.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(556.95,225.94)(-0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(557.17,229.47)(-3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(553,221.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,220.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(551.95,223.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(552.17,223.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(547,233.67){\rule{0.723pt}{0.400pt}}
\multiput(548.50,234.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,234.17){\rule{0.482pt}{0.400pt}}
\multiput(546.00,233.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(543.95,231.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(544.17,233.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(540.95,229.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(541.17,229.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(537,233.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,232.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,234.67){\rule{0.723pt}{0.400pt}}
\multiput(535.50,234.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(532.95,228.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(533.17,232.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(529.95,223.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(530.17,223.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(526.17,225){\rule{0.400pt}{1.300pt}}
\multiput(527.17,228.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(524.95,225.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(525.17,225.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(521.95,229.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(522.17,232.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(518.17,226){\rule{0.400pt}{1.700pt}}
\multiput(519.17,226.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(516.95,234.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(517.17,234.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(513.95,234.19)(-0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(514.17,241.60)(-3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\put(510.17,223){\rule{0.400pt}{1.300pt}}
\multiput(511.17,223.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(508.95,229.00)(-0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(509.17,229.00)(-3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(505.95,237.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(506.17,241.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(502.17,225){\rule{0.400pt}{1.500pt}}
\multiput(503.17,228.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(499.92,225.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(500.96,224.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(497.95,228.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(498.17,228.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(494.17,229){\rule{0.400pt}{1.900pt}}
\multiput(495.17,234.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(492.95,229.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(493.17,229.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(489.95,234.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(490.17,234.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(486.17,237){\rule{0.400pt}{1.700pt}}
\multiput(487.17,241.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(484.95,231.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(485.17,234.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(481.95,228.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(482.17,228.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(478.95,242.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(479.17,242.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(475.17,234){\rule{0.400pt}{2.500pt}}
\multiput(476.17,240.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(473.95,234.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(474.17,234.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(470.95,242.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(471.17,243.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(735.0,226.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(465.95,233.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(466.17,237.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(462.95,228.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(463.17,228.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(459.17,232){\rule{0.400pt}{1.500pt}}
\multiput(460.17,235.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(457.95,232.00)(-0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(458.17,232.00)(-3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(454.95,234.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(455.17,237.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(451.17,231){\rule{0.400pt}{4.300pt}}
\multiput(452.17,231.00)(-2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(449.95,247.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(450.17,249.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(446.95,239.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(447.17,241.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(443.17,237){\rule{0.400pt}{1.100pt}}
\multiput(444.17,237.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(440,240.17){\rule{0.700pt}{0.400pt}}
\multiput(441.55,241.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(438.95,236.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(439.17,238.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(435.17,234){\rule{0.400pt}{1.700pt}}
\multiput(436.17,234.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(433.95,236.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(434.17,239.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(430.95,232.00)(-0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(431.17,232.00)(-3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(427.95,241.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(428.17,241.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(424.17,230){\rule{0.400pt}{4.500pt}}
\multiput(425.17,242.66)(-2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(422.95,230.00)(-0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(423.17,230.00)(-3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(419.95,246.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(420.17,249.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(416.17,239){\rule{0.400pt}{0.900pt}}
\multiput(417.17,241.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(413,237.17){\rule{0.700pt}{0.400pt}}
\multiput(414.55,238.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(410.92,235.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(411.96,236.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(467.0,241.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(406.95,230.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(407.17,232.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(402.92,229.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(403.96,228.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(400.17,232){\rule{0.400pt}{3.100pt}}
\multiput(401.17,232.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(398.95,236.07)(-0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(399.17,241.53)(-3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(395.95,228.00)(-0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(396.17,228.00)(-3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(392,239.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,239.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,241.17){\rule{0.700pt}{0.400pt}}
\multiput(390.55,240.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(386.92,243.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(387.96,242.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(384.17,233){\rule{0.400pt}{2.700pt}}
\multiput(385.17,240.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(382.95,233.00)(-0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(383.17,233.00)(-3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(379.95,242.00)(-0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(380.17,242.00)(-3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(376.95,239.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(377.17,245.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(373.17,231){\rule{0.400pt}{6.500pt}}
\multiput(374.17,231.00)(-2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(370,261.17){\rule{0.700pt}{0.400pt}}
\multiput(371.55,262.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(368.95,255.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(369.17,258.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(365.17,248){\rule{0.400pt}{0.900pt}}
\multiput(366.17,250.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(363.95,243.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(364.17,245.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(408.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357,240.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,240.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(355.95,242.00)(-0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(356.17,242.00)(-3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(352.95,254.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(353.17,257.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(349.17,247){\rule{0.400pt}{0.900pt}}
\multiput(350.17,249.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(347.95,247.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(348.17,247.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(343.92,251.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(344.96,252.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(341.17,243){\rule{0.400pt}{1.500pt}}
\multiput(342.17,246.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(339.95,243.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(340.17,243.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(336.95,245.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(337.17,249.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\put(333.17,240){\rule{0.400pt}{3.100pt}}
\multiput(334.17,240.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(359.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(327,253.67){\rule{0.723pt}{0.400pt}}
\multiput(328.50,254.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324,253.67){\rule{0.723pt}{0.400pt}}
\multiput(325.50,253.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322.17,248){\rule{0.400pt}{1.500pt}}
\multiput(323.17,251.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(320.95,248.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(321.17,248.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(317.95,258.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(318.17,258.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(314.17,245){\rule{0.400pt}{4.900pt}}
\multiput(315.17,258.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(312.95,245.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(313.17,245.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(308,259.17){\rule{0.700pt}{0.400pt}}
\multiput(309.55,258.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(306.17,261){\rule{0.400pt}{1.100pt}}
\multiput(307.17,261.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(304.95,266.00)(-0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(305.17,266.00)(-3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(301.95,261.28)(-0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(302.17,265.64)(-3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(298.17,244){\rule{0.400pt}{2.300pt}}
\multiput(299.17,250.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(330.0,255.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(292,243.67){\rule{0.723pt}{0.400pt}}
\multiput(293.50,243.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(290.17,231){\rule{0.400pt}{2.900pt}}
\multiput(291.17,238.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(288.95,231.00)(-0.447,6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(289.17,231.00)(-3.000,21.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(285.95,251.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(286.17,256.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\put(282,242.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,243.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,244.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(277.95,243.00)(-0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(278.17,243.00)(-3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(274.95,257.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(275.17,259.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(271.17,256){\rule{0.400pt}{1.700pt}}
\multiput(272.17,256.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(269.95,250.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(270.17,257.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\put(265,239.67){\rule{0.723pt}{0.400pt}}
\multiput(266.50,240.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263.17,240){\rule{0.400pt}{4.100pt}}
\multiput(264.17,240.00)(-2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(260,258.67){\rule{0.723pt}{0.400pt}}
\multiput(261.50,259.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(258.95,251.39)(-0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(259.17,255.19)(-3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(255.17,246){\rule{0.400pt}{4.100pt}}
\multiput(256.17,246.00)(-2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(253.95,263.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(254.17,264.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(250.95,256.05)(-0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(251.17,259.03)(-3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(247,252.17){\rule{0.482pt}{0.400pt}}
\multiput(248.00,251.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(244.92,252.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(245.96,253.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(242.95,251.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(243.17,251.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(239.17,245){\rule{0.400pt}{3.900pt}}
\multiput(240.17,255.91)(-2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(236,244.67){\rule{0.723pt}{0.400pt}}
\multiput(237.50,244.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(233.92,246.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(234.96,245.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(231,248.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(229.95,243.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(230.17,246.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(226.95,239.00)(-0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(227.17,239.00)(-3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(223.95,250.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(224.17,253.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(220,246.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,246.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(218.95,248.00)(-0.447,6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(219.17,248.00)(-3.000,22.937){2}{\rule{0.400pt}{2.183pt}}
\put(279.0,243.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(879,672){\makebox(0,0)[r]{ { $P_z^c(m_l)$ } }}
\multiput(899,672)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(999,672){\usebox{\plotpoint}}
\put(1044,317){\usebox{\plotpoint}}
\multiput(1044,317)(-1.634,-20.691){2}{\usebox{\plotpoint}}
\put(1040.18,275.71){\usebox{\plotpoint}}
\put(1031.71,270.98){\usebox{\plotpoint}}
\put(1024.04,261.84){\usebox{\plotpoint}}
\put(1012.71,257.00){\usebox{\plotpoint}}
\put(996.45,245.68){\usebox{\plotpoint}}
\put(982.49,246.82){\usebox{\plotpoint}}
\put(970.53,254.36){\usebox{\plotpoint}}
\put(961.89,251.57){\usebox{\plotpoint}}
\put(951.45,261.52){\usebox{\plotpoint}}
\put(942.58,275.61){\usebox{\plotpoint}}
\put(932.67,272.46){\usebox{\plotpoint}}
\put(924.58,256.68){\usebox{\plotpoint}}
\put(912.59,249.98){\usebox{\plotpoint}}
\put(899.69,248.92){\usebox{\plotpoint}}
\put(884.41,242.06){\usebox{\plotpoint}}
\put(869.18,239.37){\usebox{\plotpoint}}
\put(856.66,243.44){\usebox{\plotpoint}}
\put(842.89,240.96){\usebox{\plotpoint}}
\put(825.28,237.45){\usebox{\plotpoint}}
\put(810.20,234.26){\usebox{\plotpoint}}
\put(798.81,241.60){\usebox{\plotpoint}}
\put(784.13,238.67){\usebox{\plotpoint}}
\put(766.83,235.74){\usebox{\plotpoint}}
\put(752.41,232.41){\usebox{\plotpoint}}
\put(737.01,232.02){\usebox{\plotpoint}}
\put(726.34,229.88){\usebox{\plotpoint}}
\put(712.32,227.76){\usebox{\plotpoint}}
\put(694.52,226.68){\usebox{\plotpoint}}
\put(678.88,228.04){\usebox{\plotpoint}}
\put(660.44,226.00){\usebox{\plotpoint}}
\put(643.99,225.01){\usebox{\plotpoint}}
\put(626.57,226.57){\usebox{\plotpoint}}
\put(612.24,224.61){\usebox{\plotpoint}}
\put(602.06,228.88){\usebox{\plotpoint}}
\put(587.23,226.77){\usebox{\plotpoint}}
\put(570.80,228.39){\usebox{\plotpoint}}
\put(557.14,230.57){\usebox{\plotpoint}}
\put(545.89,230.34){\usebox{\plotpoint}}
\put(533.27,234.05){\usebox{\plotpoint}}
\put(521.25,233.75){\usebox{\plotpoint}}
\put(503.27,237.64){\usebox{\plotpoint}}
\put(485.32,235.68){\usebox{\plotpoint}}
\put(470.01,236.33){\usebox{\plotpoint}}
\put(454.75,234.58){\usebox{\plotpoint}}
\put(439.58,237.00){\usebox{\plotpoint}}
\put(424.50,241.25){\usebox{\plotpoint}}
\put(411.04,242.22){\usebox{\plotpoint}}
\put(396.72,242.91){\usebox{\plotpoint}}
\put(379.92,241.92){\usebox{\plotpoint}}
\put(366.75,243.00){\usebox{\plotpoint}}
\put(351.49,248.35){\usebox{\plotpoint}}
\put(334.62,247.62){\usebox{\plotpoint}}
\put(320.80,252.20){\usebox{\plotpoint}}
\put(306.66,252.33){\usebox{\plotpoint}}
\put(295.23,251.38){\usebox{\plotpoint}}
\put(283.49,255.94){\usebox{\plotpoint}}
\put(274.22,253.76){\usebox{\plotpoint}}
\put(261.27,252.58){\usebox{\plotpoint}}
\put(248.36,257.28){\usebox{\plotpoint}}
\put(230.53,258.16){\usebox{\plotpoint}}
\put(219.31,261.68){\usebox{\plotpoint}}
\put(217,274){\usebox{\plotpoint}}
\end{picture}


==> qmlmnm.2.835.154.cic1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,197){\makebox(0,0)[r]{-0.8}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{-0.6}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,344){\makebox(0,0)[r]{-0.4}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{-0.2}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{0}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{0.2}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,639){\makebox(0,0)[r]{0.4}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{0.6}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,786){\makebox(0,0)[r]{0.8}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){5}}
\put(361.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,82){\makebox(0,0){10}}
\put(540.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,82){\makebox(0,0){15}}
\put(720.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900,82){\makebox(0,0){20}}
\put(900.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1080,82){\makebox(0,0){25}}
\put(1080.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1259.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1259,82){\makebox(0,0){30}}
\put(1259.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){35}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){ {$ \langle {\tilde L}_z \rangle $ }}}
\put(810,21){\makebox(0,0){ { Kick Number }}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1203,252){\makebox(0,0)[r]{Classical Average}}
\put(1223.0,252.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,232){\usebox{\plotpoint}}
\multiput(181.58,232.00)(0.498,2.982){69}{\rule{0.120pt}{2.467pt}}
\multiput(180.17,232.00)(36.000,207.880){2}{\rule{0.400pt}{1.233pt}}
\multiput(217.00,445.58)(1.137,0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(217.00,444.17)(33.924,16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(253.58,454.31)(0.498,-1.902){69}{\rule{0.120pt}{1.611pt}}
\multiput(252.17,457.66)(36.000,-132.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(289.58,325.00)(0.498,2.028){69}{\rule{0.120pt}{1.711pt}}
\multiput(288.17,325.00)(36.000,141.449){2}{\rule{0.400pt}{0.856pt}}
\multiput(325.58,461.93)(0.498,-2.322){69}{\rule{0.120pt}{1.944pt}}
\multiput(324.17,465.96)(36.000,-161.964){2}{\rule{0.400pt}{0.972pt}}
\multiput(361.58,304.00)(0.498,2.126){69}{\rule{0.120pt}{1.789pt}}
\multiput(360.17,304.00)(36.000,148.287){2}{\rule{0.400pt}{0.894pt}}
\multiput(397.58,449.27)(0.498,-1.916){69}{\rule{0.120pt}{1.622pt}}
\multiput(396.17,452.63)(36.000,-133.633){2}{\rule{0.400pt}{0.811pt}}
\multiput(433.58,319.00)(0.498,2.841){69}{\rule{0.120pt}{2.356pt}}
\multiput(432.17,319.00)(36.000,198.111){2}{\rule{0.400pt}{1.178pt}}
\multiput(469.58,522.00)(0.498,1.264){67}{\rule{0.120pt}{1.106pt}}
\multiput(468.17,522.00)(35.000,85.705){2}{\rule{0.400pt}{0.553pt}}
\multiput(504.58,602.44)(0.498,-2.168){69}{\rule{0.120pt}{1.822pt}}
\multiput(503.17,606.22)(36.000,-151.218){2}{\rule{0.400pt}{0.911pt}}
\multiput(540.00,453.95)(7.830,-0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(540.00,454.17)(25.830,-3.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(576.58,452.00)(0.498,1.411){69}{\rule{0.120pt}{1.222pt}}
\multiput(575.17,452.00)(36.000,98.463){2}{\rule{0.400pt}{0.611pt}}
\multiput(612.00,551.92)(0.545,-0.497){63}{\rule{0.536pt}{0.120pt}}
\multiput(612.00,552.17)(34.887,-33.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(648.58,516.59)(0.498,-0.906){69}{\rule{0.120pt}{0.822pt}}
\multiput(647.17,518.29)(36.000,-63.293){2}{\rule{0.400pt}{0.411pt}}
\multiput(684.58,455.00)(0.498,0.569){69}{\rule{0.120pt}{0.556pt}}
\multiput(683.17,455.00)(36.000,39.847){2}{\rule{0.400pt}{0.278pt}}
\multiput(720.00,496.58)(0.752,0.496){45}{\rule{0.700pt}{0.120pt}}
\multiput(720.00,495.17)(34.547,24.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(756.00,518.92)(0.580,-0.497){59}{\rule{0.565pt}{0.120pt}}
\multiput(756.00,519.17)(34.828,-31.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(828.00,489.58)(1.137,0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(828.00,488.17)(33.924,16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(864.00,503.94)(5.160,-0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(864.00,504.17)(28.320,-4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(900.00,499.93)(2.067,-0.489){15}{\rule{1.700pt}{0.118pt}}
\multiput(900.00,500.17)(32.472,-9.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(936.00,492.60)(5.160,0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(936.00,491.17)(28.320,4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(972.00,496.60)(5.160,0.468){5}{\rule{3.700pt}{0.113pt}}
\multiput(972.00,495.17)(28.320,4.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1008.00,498.93)(3.938,-0.477){7}{\rule{2.980pt}{0.115pt}}
\multiput(1008.00,499.17)(29.815,-5.000){2}{\rule{1.490pt}{0.400pt}}
\put(1044,493.17){\rule{7.300pt}{0.400pt}}
\multiput(1044.00,494.17)(20.848,-2.000){2}{\rule{3.650pt}{0.400pt}}
\multiput(1080.00,493.61)(7.830,0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(1080.00,492.17)(25.830,3.000){2}{\rule{2.450pt}{0.400pt}}
\put(792.0,489.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1151,494.67){\rule{8.672pt}{0.400pt}}
\multiput(1151.00,495.17)(18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\put(1116.0,496.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1223,495.17){\rule{7.300pt}{0.400pt}}
\multiput(1223.00,494.17)(20.848,2.000){2}{\rule{3.650pt}{0.400pt}}
\put(1259,495.67){\rule{8.672pt}{0.400pt}}
\multiput(1259.00,496.17)(18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\put(1187.0,495.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1331,494.17){\rule{7.300pt}{0.400pt}}
\multiput(1331.00,495.17)(20.848,-2.000){2}{\rule{3.650pt}{0.400pt}}
\put(1295.0,496.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1403,494.17){\rule{7.300pt}{0.400pt}}
\multiput(1403.00,493.17)(20.848,2.000){2}{\rule{3.650pt}{0.400pt}}
\put(1367.0,494.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1439,496){\usebox{\plotpoint}}
\put(181,232){\circle{18}}
\put(217,445){\circle{18}}
\put(253,461){\circle{18}}
\put(289,325){\circle{18}}
\put(325,470){\circle{18}}
\put(361,304){\circle{18}}
\put(397,456){\circle{18}}
\put(433,319){\circle{18}}
\put(469,522){\circle{18}}
\put(504,610){\circle{18}}
\put(540,455){\circle{18}}
\put(576,452){\circle{18}}
\put(612,553){\circle{18}}
\put(648,520){\circle{18}}
\put(684,455){\circle{18}}
\put(720,496){\circle{18}}
\put(756,520){\circle{18}}
\put(792,489){\circle{18}}
\put(828,489){\circle{18}}
\put(864,505){\circle{18}}
\put(900,501){\circle{18}}
\put(936,492){\circle{18}}
\put(972,496){\circle{18}}
\put(1008,500){\circle{18}}
\put(1044,495){\circle{18}}
\put(1080,493){\circle{18}}
\put(1116,496){\circle{18}}
\put(1151,496){\circle{18}}
\put(1187,495){\circle{18}}
\put(1223,495){\circle{18}}
\put(1259,497){\circle{18}}
\put(1295,496){\circle{18}}
\put(1331,496){\circle{18}}
\put(1367,494){\circle{18}}
\put(1403,494){\circle{18}}
\put(1439,496){\circle{18}}
\put(1273,252){\circle{18}}
\put(1203,211){\makebox(0,0)[r]{Quantum Expectation}}
\put(1223.0,211.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,232){\usebox{\plotpoint}}
\multiput(181.58,232.00)(0.498,2.982){69}{\rule{0.120pt}{2.467pt}}
\multiput(180.17,232.00)(36.000,207.880){2}{\rule{0.400pt}{1.233pt}}
\multiput(217.00,445.58)(1.137,0.494){29}{\rule{1.000pt}{0.119pt}}
\multiput(217.00,444.17)(33.924,16.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(253.58,454.31)(0.498,-1.902){69}{\rule{0.120pt}{1.611pt}}
\multiput(252.17,457.66)(36.000,-132.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(289.58,325.00)(0.498,2.042){69}{\rule{0.120pt}{1.722pt}}
\multiput(288.17,325.00)(36.000,142.425){2}{\rule{0.400pt}{0.861pt}}
\multiput(325.58,462.88)(0.498,-2.337){69}{\rule{0.120pt}{1.956pt}}
\multiput(324.17,466.94)(36.000,-162.941){2}{\rule{0.400pt}{0.978pt}}
\multiput(361.58,304.00)(0.498,2.196){69}{\rule{0.120pt}{1.844pt}}
\multiput(360.17,304.00)(36.000,153.172){2}{\rule{0.400pt}{0.922pt}}
\multiput(397.58,453.94)(0.498,-2.014){69}{\rule{0.120pt}{1.700pt}}
\multiput(396.17,457.47)(36.000,-140.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(433.58,317.00)(0.498,2.322){69}{\rule{0.120pt}{1.944pt}}
\multiput(432.17,317.00)(36.000,161.964){2}{\rule{0.400pt}{0.972pt}}
\multiput(469.58,483.00)(0.498,1.812){67}{\rule{0.120pt}{1.540pt}}
\multiput(468.17,483.00)(35.000,122.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(504.58,602.17)(0.498,-1.944){69}{\rule{0.120pt}{1.644pt}}
\multiput(503.17,605.59)(36.000,-135.587){2}{\rule{0.400pt}{0.822pt}}
\multiput(540.00,468.92)(0.752,-0.496){45}{\rule{0.700pt}{0.120pt}}
\multiput(540.00,469.17)(34.547,-24.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.58,446.00)(0.498,1.495){69}{\rule{0.120pt}{1.289pt}}
\multiput(575.17,446.00)(36.000,104.325){2}{\rule{0.400pt}{0.644pt}}
\multiput(612.00,551.92)(0.600,-0.497){57}{\rule{0.580pt}{0.120pt}}
\multiput(612.00,552.17)(34.796,-30.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(648.58,519.63)(0.498,-0.892){69}{\rule{0.120pt}{0.811pt}}
\multiput(647.17,521.32)(36.000,-62.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(684.00,459.58)(0.513,0.498){67}{\rule{0.511pt}{0.120pt}}
\multiput(684.00,458.17)(34.939,35.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(720.00,494.58)(0.752,0.496){45}{\rule{0.700pt}{0.120pt}}
\multiput(720.00,493.17)(34.547,24.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(756.00,516.92)(0.667,-0.497){51}{\rule{0.633pt}{0.120pt}}
\multiput(756.00,517.17)(34.685,-27.000){2}{\rule{0.317pt}{0.400pt}}
\put(792,489.67){\rule{8.672pt}{0.400pt}}
\multiput(792.00,490.17)(18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\multiput(828.00,490.58)(1.305,0.494){25}{\rule{1.129pt}{0.119pt}}
\multiput(828.00,489.17)(33.658,14.000){2}{\rule{0.564pt}{0.400pt}}
\put(864,502.17){\rule{7.300pt}{0.400pt}}
\multiput(864.00,503.17)(20.848,-2.000){2}{\rule{3.650pt}{0.400pt}}
\multiput(900.00,500.92)(1.530,-0.492){21}{\rule{1.300pt}{0.119pt}}
\multiput(900.00,501.17)(33.302,-12.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(936.00,490.61)(7.830,0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(936.00,489.17)(25.830,3.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(972.00,493.59)(3.203,0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(972.00,492.17)(30.811,6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1008.00,497.95)(7.830,-0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(1008.00,498.17)(25.830,-3.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1044.00,494.95)(7.830,-0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(1044.00,495.17)(25.830,-3.000){2}{\rule{2.450pt}{0.400pt}}
\put(1080,493.17){\rule{7.300pt}{0.400pt}}
\multiput(1080.00,492.17)(20.848,2.000){2}{\rule{3.650pt}{0.400pt}}
\put(1116,495.17){\rule{7.100pt}{0.400pt}}
\multiput(1116.00,494.17)(20.264,2.000){2}{\rule{3.550pt}{0.400pt}}
\multiput(1151.00,495.95)(7.830,-0.447){3}{\rule{4.900pt}{0.108pt}}
\multiput(1151.00,496.17)(25.830,-3.000){2}{\rule{2.450pt}{0.400pt}}
\put(1223,493.67){\rule{8.672pt}{0.400pt}}
\multiput(1223.00,493.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(1187.0,494.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1295,493.67){\rule{8.672pt}{0.400pt}}
\multiput(1295.00,494.17)(18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\put(1259.0,495.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1367,493.67){\rule{8.672pt}{0.400pt}}
\multiput(1367.00,493.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(1403,493.67){\rule{8.672pt}{0.400pt}}
\multiput(1403.00,494.17)(18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\put(1331.0,494.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1439,494){\usebox{\plotpoint}}
\put(181,232){\circle*{18}}
\put(217,445){\circle*{18}}
\put(253,461){\circle*{18}}
\put(289,325){\circle*{18}}
\put(325,471){\circle*{18}}
\put(361,304){\circle*{18}}
\put(397,461){\circle*{18}}
\put(433,317){\circle*{18}}
\put(469,483){\circle*{18}}
\put(504,609){\circle*{18}}
\put(540,470){\circle*{18}}
\put(576,446){\circle*{18}}
\put(612,553){\circle*{18}}
\put(648,523){\circle*{18}}
\put(684,459){\circle*{18}}
\put(720,494){\circle*{18}}
\put(756,518){\circle*{18}}
\put(792,491){\circle*{18}}
\put(828,490){\circle*{18}}
\put(864,504){\circle*{18}}
\put(900,502){\circle*{18}}
\put(936,490){\circle*{18}}
\put(972,493){\circle*{18}}
\put(1008,499){\circle*{18}}
\put(1044,496){\circle*{18}}
\put(1080,493){\circle*{18}}
\put(1116,495){\circle*{18}}
\put(1151,497){\circle*{18}}
\put(1187,494){\circle*{18}}
\put(1223,494){\circle*{18}}
\put(1259,495){\circle*{18}}
\put(1295,495){\circle*{18}}
\put(1331,494){\circle*{18}}
\put(1367,494){\circle*{18}}
\put(1403,495){\circle*{18}}
\put(1439,494){\circle*{18}}
\put(1273,211){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1203,170){\makebox(0,0)[r]{Single Trajectory}}
\multiput(1223,170)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1323,170){\usebox{\plotpoint}}
\put(181,232){\usebox{\plotpoint}}
\multiput(181,232)(3.459,20.465){11}{\usebox{\plotpoint}}
\multiput(217,445)(20.629,2.292){2}{\usebox{\plotpoint}}
\multiput(253,449)(4.228,-20.320){8}{\usebox{\plotpoint}}
\multiput(289,276)(2.815,20.564){13}{\usebox{\plotpoint}}
\multiput(325,539)(4.228,-20.320){8}{\usebox{\plotpoint}}
\multiput(361,366)(17.710,-10.823){3}{\usebox{\plotpoint}}
\multiput(397,344)(4.813,-20.190){7}{\usebox{\plotpoint}}
\multiput(433,193)(20.629,-2.292){2}{\usebox{\plotpoint}}
\multiput(469,189)(1.102,20.726){31}{\usebox{\plotpoint}}
\multiput(504,847)(3.054,-20.530){12}{\usebox{\plotpoint}}
\multiput(540,605)(7.157,-19.483){5}{\usebox{\plotpoint}}
\multiput(576,507)(2.112,20.648){17}{\usebox{\plotpoint}}
\multiput(612,859)(1.132,-20.725){32}{\usebox{\plotpoint}}
\multiput(648,200)(19.998,5.555){2}{\usebox{\plotpoint}}
\multiput(684,210)(12.128,-16.844){3}{\usebox{\plotpoint}}
\multiput(720,160)(1.085,20.727){33}{\usebox{\plotpoint}}
\multiput(756,848)(1.662,-20.689){22}{\usebox{\plotpoint}}
\multiput(792,400)(3.156,20.514){11}{\usebox{\plotpoint}}
\multiput(828,634)(4.937,20.160){7}{\usebox{\plotpoint}}
\multiput(864,781)(6.456,-19.726){6}{\usebox{\plotpoint}}
\multiput(900,671)(3.091,-20.524){12}{\usebox{\plotpoint}}
\multiput(936,432)(1.978,20.661){18}{\usebox{\plotpoint}}
\multiput(972,808)(2.970,-20.542){12}{\usebox{\plotpoint}}
\multiput(1008,559)(4.476,20.267){8}{\usebox{\plotpoint}}
\multiput(1044,722)(5.204,-20.093){7}{\usebox{\plotpoint}}
\multiput(1080,583)(20.684,1.724){2}{\usebox{\plotpoint}}
\multiput(1116,586)(3.412,20.473){10}{\usebox{\plotpoint}}
\multiput(1151,796)(1.461,-20.704){25}{\usebox{\plotpoint}}
\put(1205.96,287.05){\usebox{\plotpoint}}
\multiput(1223,288)(6.619,19.672){6}{\usebox{\plotpoint}}
\multiput(1259,395)(2.743,20.573){13}{\usebox{\plotpoint}}
\multiput(1295,665)(12.453,-16.604){3}{\usebox{\plotpoint}}
\multiput(1331,617)(4.476,-20.267){8}{\usebox{\plotpoint}}
\multiput(1367,454)(3.924,20.381){9}{\usebox{\plotpoint}}
\multiput(1403,641)(3.382,-20.478){11}{\usebox{\plotpoint}}
\put(1439,423){\usebox{\plotpoint}}
\put(181,232){\makebox(0,0){$+$}}
\put(217,445){\makebox(0,0){$+$}}
\put(253,449){\makebox(0,0){$+$}}
\put(289,276){\makebox(0,0){$+$}}
\put(325,539){\makebox(0,0){$+$}}
\put(361,366){\makebox(0,0){$+$}}
\put(397,344){\makebox(0,0){$+$}}
\put(433,193){\makebox(0,0){$+$}}
\put(469,189){\makebox(0,0){$+$}}
\put(504,847){\makebox(0,0){$+$}}
\put(540,605){\makebox(0,0){$+$}}
\put(576,507){\makebox(0,0){$+$}}
\put(612,859){\makebox(0,0){$+$}}
\put(648,200){\makebox(0,0){$+$}}
\put(684,210){\makebox(0,0){$+$}}
\put(720,160){\makebox(0,0){$+$}}
\put(756,848){\makebox(0,0){$+$}}
\put(792,400){\makebox(0,0){$+$}}
\put(828,634){\makebox(0,0){$+$}}
\put(864,781){\makebox(0,0){$+$}}
\put(900,671){\makebox(0,0){$+$}}
\put(936,432){\makebox(0,0){$+$}}
\put(972,808){\makebox(0,0){$+$}}
\put(1008,559){\makebox(0,0){$+$}}
\put(1044,722){\makebox(0,0){$+$}}
\put(1080,583){\makebox(0,0){$+$}}
\put(1116,586){\makebox(0,0){$+$}}
\put(1151,796){\makebox(0,0){$+$}}
\put(1187,286){\makebox(0,0){$+$}}
\put(1223,288){\makebox(0,0){$+$}}
\put(1259,395){\makebox(0,0){$+$}}
\put(1295,665){\makebox(0,0){$+$}}
\put(1331,617){\makebox(0,0){$+$}}
\put(1367,454){\makebox(0,0){$+$}}
\put(1403,641){\makebox(0,0){$+$}}
\put(1439,423){\makebox(0,0){$+$}}
\put(1273,170){\makebox(0,0){$+$}}
\end{picture}


==> regimes.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,139){\makebox(0,0)[r]{1}}
\put(1419.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,354.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,354.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,417.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,417.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,441.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,441.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,461.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,461.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,480.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,480.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,496){\makebox(0,0)[r]{10}}
\put(1419.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,666.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,666.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,711.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,773.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,773.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,818.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,818.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(161.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,852){\makebox(0,0)[r]{100}}
\put(1419.0,852.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){0.5}}
\put(321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,82){\makebox(0,0){1}}
\put(481.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640,82){\makebox(0,0){1.5}}
\put(640.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){2}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){2.5}}
\put(960.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,82){\makebox(0,0){3}}
\put(1120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,82){\makebox(0,0){3.5}}
\put(1279.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){4}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
%\put(40,491){\makebox(0,0){$ r $}}
\put(40,591){\makebox(0,0){$ r $}}
\put(800,21){\makebox(0,0){$\gamma$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1291,797){\makebox(0,0)[r]{Regular Dynamics}}
\put(193,139){\circle{18}}
\put(225,139){\circle{18}}
\put(193,175){\circle{18}}
\put(225,175){\circle{18}}
\put(193,210){\circle{18}}
\put(225,210){\circle{18}}
\put(193,496){\circle{18}}
\put(225,496){\circle{18}}
\put(193,852){\circle{18}}
\put(193,852){\circle{18}}
\put(193,532){\circle{18}}
\put(225,532){\circle{18}}
\put(193,568){\circle{18}}
\put(225,568){\circle{18}}
\put(193,247){\circle{18}}
\put(225,247){\circle{18}}
\put(193,281){\circle{18}}
\put(225,281){\circle{18}}
\put(193,603){\circle{18}}
\put(225,603){\circle{18}}
\put(193,638){\circle{18}}
\put(225,638){\circle{18}}
\put(193,317){\circle{18}}
\put(225,317){\circle{18}}
\put(193,674){\circle{18}}
\put(193,710){\circle{18}}
\put(193,354){\circle{18}}
\put(225,354){\circle{18}}
\put(193,389){\circle{18}}
\put(225,389){\circle{18}}
\put(193,745){\circle{18}}
\put(193,424){\circle{18}}
\put(225,424){\circle{18}}
\put(193,781){\circle{18}}
\put(193,817){\circle{18}}
\put(193,461){\circle{18}}
\put(225,461){\circle{18}}
\put(225,139){\circle{18}}
\put(257,139){\circle{18}}
\put(289,139){\circle{18}}
\put(321,139){\circle{18}}
\put(353,139){\circle{18}}
\put(385,139){\circle{18}}
\put(417,139){\circle{18}}
\put(449,139){\circle{18}}
\put(225,175){\circle{18}}
\put(257,175){\circle{18}}
\put(289,175){\circle{18}}
\put(321,175){\circle{18}}
\put(353,175){\circle{18}}
\put(385,175){\circle{18}}
\put(417,175){\circle{18}}
\put(449,175){\circle{18}}
\put(225,210){\circle{18}}
\put(257,210){\circle{18}}
\put(289,210){\circle{18}}
\put(321,210){\circle{18}}
\put(353,210){\circle{18}}
\put(385,210){\circle{18}}
\put(417,210){\circle{18}}
\put(449,210){\circle{18}}
\put(225,496){\circle{18}}
\put(257,496){\circle{18}}
\put(289,496){\circle{18}}
\put(225,532){\circle{18}}
\put(257,532){\circle{18}}
\put(225,568){\circle{18}}
\put(257,568){\circle{18}}
\put(225,247){\circle{18}}
\put(257,247){\circle{18}}
\put(289,247){\circle{18}}
\put(321,247){\circle{18}}
\put(353,247){\circle{18}}
\put(385,247){\circle{18}}
\put(417,247){\circle{18}}
\put(449,247){\circle{18}}
\put(225,281){\circle{18}}
\put(257,281){\circle{18}}
\put(289,281){\circle{18}}
\put(321,281){\circle{18}}
\put(353,281){\circle{18}}
\put(385,281){\circle{18}}
\put(417,281){\circle{18}}
\put(449,281){\circle{18}}
\put(225,603){\circle{18}}
\put(225,638){\circle{18}}
\put(225,317){\circle{18}}
\put(257,317){\circle{18}}
\put(289,317){\circle{18}}
\put(321,317){\circle{18}}
\put(353,317){\circle{18}}
\put(385,317){\circle{18}}
\put(417,317){\circle{18}}
\put(449,317){\circle{18}}
\put(225,674){\circle{18}}
\put(225,710){\circle{18}}
\put(225,354){\circle{18}}
\put(257,354){\circle{18}}
\put(289,354){\circle{18}}
\put(321,354){\circle{18}}
\put(353,354){\circle{18}}
\put(385,354){\circle{18}}
\put(225,389){\circle{18}}
\put(257,389){\circle{18}}
\put(289,389){\circle{18}}
\put(321,389){\circle{18}}
\put(353,389){\circle{18}}
\put(385,389){\circle{18}}
\put(225,424){\circle{18}}
\put(257,424){\circle{18}}
\put(289,424){\circle{18}}
\put(321,424){\circle{18}}
\put(353,424){\circle{18}}
\put(385,424){\circle{18}}
\put(225,461){\circle{18}}
\put(257,461){\circle{18}}
\put(289,461){\circle{18}}
\put(544,139){\circle{18}}
\put(481,139){\circle{18}}
\put(512,139){\circle{18}}
\put(544,139){\circle{18}}
\put(576,139){\circle{18}}
\put(608,139){\circle{18}}
\put(640,139){\circle{18}}
\put(672,139){\circle{18}}
\put(704,139){\circle{18}}
\put(736,139){\circle{18}}
\put(768,139){\circle{18}}
\put(481,175){\circle{18}}
\put(512,175){\circle{18}}
\put(544,175){\circle{18}}
\put(576,175){\circle{18}}
\put(608,175){\circle{18}}
\put(640,175){\circle{18}}
\put(672,175){\circle{18}}
\put(481,210){\circle{18}}
\put(512,210){\circle{18}}
\put(544,210){\circle{18}}
\put(576,210){\circle{18}}
\put(608,210){\circle{18}}
\put(640,210){\circle{18}}
\put(481,247){\circle{18}}
\put(512,247){\circle{18}}
\put(544,247){\circle{18}}
\put(481,281){\circle{18}}
\put(481,317){\circle{18}}
\put(512,317){\circle{18}}
\put(800,139){\circle{18}}
\put(832,139){\circle{18}}
\put(864,139){\circle{18}}
\put(896,139){\circle{18}}
\put(1361,797){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1291,756){\makebox(0,0)[r]{Chaotic Dynamics}}
\put(225,496){\makebox(0,0){$\times$}}
\put(193,852){\makebox(0,0){$\times$}}
\put(225,852){\makebox(0,0){$\times$}}
\put(193,852){\makebox(0,0){$\times$}}
\put(225,852){\makebox(0,0){$\times$}}
\put(225,532){\makebox(0,0){$\times$}}
\put(225,568){\makebox(0,0){$\times$}}
\put(225,603){\makebox(0,0){$\times$}}
\put(193,638){\makebox(0,0){$\times$}}
\put(225,638){\makebox(0,0){$\times$}}
\put(193,674){\makebox(0,0){$\times$}}
\put(225,674){\makebox(0,0){$\times$}}
\put(193,710){\makebox(0,0){$\times$}}
\put(225,710){\makebox(0,0){$\times$}}
\put(193,745){\makebox(0,0){$\times$}}
\put(225,745){\makebox(0,0){$\times$}}
\put(193,781){\makebox(0,0){$\times$}}
\put(225,781){\makebox(0,0){$\times$}}
\put(193,817){\makebox(0,0){$\times$}}
\put(225,817){\makebox(0,0){$\times$}}
\put(225,461){\makebox(0,0){$\times$}}
\put(417,139){\makebox(0,0){$\times$}}
\put(449,139){\makebox(0,0){$\times$}}
\put(353,175){\makebox(0,0){$\times$}}
\put(385,175){\makebox(0,0){$\times$}}
\put(417,175){\makebox(0,0){$\times$}}
\put(449,175){\makebox(0,0){$\times$}}
\put(321,210){\makebox(0,0){$\times$}}
\put(353,210){\makebox(0,0){$\times$}}
\put(385,210){\makebox(0,0){$\times$}}
\put(417,210){\makebox(0,0){$\times$}}
\put(449,210){\makebox(0,0){$\times$}}
\put(225,496){\makebox(0,0){$\times$}}
\put(257,496){\makebox(0,0){$\times$}}
\put(289,496){\makebox(0,0){$\times$}}
\put(321,496){\makebox(0,0){$\times$}}
\put(353,496){\makebox(0,0){$\times$}}
\put(385,496){\makebox(0,0){$\times$}}
\put(417,496){\makebox(0,0){$\times$}}
\put(449,496){\makebox(0,0){$\times$}}
\put(225,852){\makebox(0,0){$\times$}}
\put(257,852){\makebox(0,0){$\times$}}
\put(289,852){\makebox(0,0){$\times$}}
\put(321,852){\makebox(0,0){$\times$}}
\put(353,852){\makebox(0,0){$\times$}}
\put(385,852){\makebox(0,0){$\times$}}
\put(417,852){\makebox(0,0){$\times$}}
\put(449,852){\makebox(0,0){$\times$}}
\put(225,532){\makebox(0,0){$\times$}}
\put(257,532){\makebox(0,0){$\times$}}
\put(289,532){\makebox(0,0){$\times$}}
\put(321,532){\makebox(0,0){$\times$}}
\put(353,532){\makebox(0,0){$\times$}}
\put(385,532){\makebox(0,0){$\times$}}
\put(417,532){\makebox(0,0){$\times$}}
\put(449,532){\makebox(0,0){$\times$}}
\put(225,568){\makebox(0,0){$\times$}}
\put(257,568){\makebox(0,0){$\times$}}
\put(289,568){\makebox(0,0){$\times$}}
\put(321,568){\makebox(0,0){$\times$}}
\put(353,568){\makebox(0,0){$\times$}}
\put(385,568){\makebox(0,0){$\times$}}
\put(417,568){\makebox(0,0){$\times$}}
\put(449,568){\makebox(0,0){$\times$}}
\put(321,247){\makebox(0,0){$\times$}}
\put(353,247){\makebox(0,0){$\times$}}
\put(385,247){\makebox(0,0){$\times$}}
\put(417,247){\makebox(0,0){$\times$}}
\put(449,247){\makebox(0,0){$\times$}}
\put(289,281){\makebox(0,0){$\times$}}
\put(321,281){\makebox(0,0){$\times$}}
\put(353,281){\makebox(0,0){$\times$}}
\put(385,281){\makebox(0,0){$\times$}}
\put(417,281){\makebox(0,0){$\times$}}
\put(449,281){\makebox(0,0){$\times$}}
\put(225,603){\makebox(0,0){$\times$}}
\put(257,603){\makebox(0,0){$\times$}}
\put(289,603){\makebox(0,0){$\times$}}
\put(321,603){\makebox(0,0){$\times$}}
\put(353,603){\makebox(0,0){$\times$}}
\put(385,603){\makebox(0,0){$\times$}}
\put(417,603){\makebox(0,0){$\times$}}
\put(449,603){\makebox(0,0){$\times$}}
\put(225,638){\makebox(0,0){$\times$}}
\put(257,638){\makebox(0,0){$\times$}}
\put(289,638){\makebox(0,0){$\times$}}
\put(321,638){\makebox(0,0){$\times$}}
\put(353,638){\makebox(0,0){$\times$}}
\put(385,638){\makebox(0,0){$\times$}}
\put(417,638){\makebox(0,0){$\times$}}
\put(449,638){\makebox(0,0){$\times$}}
\put(289,317){\makebox(0,0){$\times$}}
\put(321,317){\makebox(0,0){$\times$}}
\put(353,317){\makebox(0,0){$\times$}}
\put(385,317){\makebox(0,0){$\times$}}
\put(417,317){\makebox(0,0){$\times$}}
\put(449,317){\makebox(0,0){$\times$}}
\put(225,674){\makebox(0,0){$\times$}}
\put(257,674){\makebox(0,0){$\times$}}
\put(289,674){\makebox(0,0){$\times$}}
\put(321,674){\makebox(0,0){$\times$}}
\put(353,674){\makebox(0,0){$\times$}}
\put(385,674){\makebox(0,0){$\times$}}
\put(417,674){\makebox(0,0){$\times$}}
\put(449,674){\makebox(0,0){$\times$}}
\put(225,710){\makebox(0,0){$\times$}}
\put(257,710){\makebox(0,0){$\times$}}
\put(289,710){\makebox(0,0){$\times$}}
\put(321,710){\makebox(0,0){$\times$}}
\put(353,710){\makebox(0,0){$\times$}}
\put(385,710){\makebox(0,0){$\times$}}
\put(417,710){\makebox(0,0){$\times$}}
\put(449,710){\makebox(0,0){$\times$}}
\put(257,354){\makebox(0,0){$\times$}}
\put(289,354){\makebox(0,0){$\times$}}
\put(321,354){\makebox(0,0){$\times$}}
\put(353,354){\makebox(0,0){$\times$}}
\put(385,354){\makebox(0,0){$\times$}}
\put(417,354){\makebox(0,0){$\times$}}
\put(449,354){\makebox(0,0){$\times$}}
\put(225,389){\makebox(0,0){$\times$}}
\put(257,389){\makebox(0,0){$\times$}}
\put(289,389){\makebox(0,0){$\times$}}
\put(321,389){\makebox(0,0){$\times$}}
\put(353,389){\makebox(0,0){$\times$}}
\put(385,389){\makebox(0,0){$\times$}}
\put(417,389){\makebox(0,0){$\times$}}
\put(449,389){\makebox(0,0){$\times$}}
\put(225,745){\makebox(0,0){$\times$}}
\put(257,745){\makebox(0,0){$\times$}}
\put(289,745){\makebox(0,0){$\times$}}
\put(321,745){\makebox(0,0){$\times$}}
\put(353,745){\makebox(0,0){$\times$}}
\put(385,745){\makebox(0,0){$\times$}}
\put(417,745){\makebox(0,0){$\times$}}
\put(449,745){\makebox(0,0){$\times$}}
\put(225,424){\makebox(0,0){$\times$}}
\put(257,424){\makebox(0,0){$\times$}}
\put(289,424){\makebox(0,0){$\times$}}
\put(321,424){\makebox(0,0){$\times$}}
\put(353,424){\makebox(0,0){$\times$}}
\put(385,424){\makebox(0,0){$\times$}}
\put(417,424){\makebox(0,0){$\times$}}
\put(449,424){\makebox(0,0){$\times$}}
\put(225,781){\makebox(0,0){$\times$}}
\put(257,781){\makebox(0,0){$\times$}}
\put(289,781){\makebox(0,0){$\times$}}
\put(321,781){\makebox(0,0){$\times$}}
\put(353,781){\makebox(0,0){$\times$}}
\put(385,781){\makebox(0,0){$\times$}}
\put(417,781){\makebox(0,0){$\times$}}
\put(449,781){\makebox(0,0){$\times$}}
\put(225,817){\makebox(0,0){$\times$}}
\put(257,817){\makebox(0,0){$\times$}}
\put(289,817){\makebox(0,0){$\times$}}
\put(321,817){\makebox(0,0){$\times$}}
\put(353,817){\makebox(0,0){$\times$}}
\put(385,817){\makebox(0,0){$\times$}}
\put(417,817){\makebox(0,0){$\times$}}
\put(449,817){\makebox(0,0){$\times$}}
\put(225,461){\makebox(0,0){$\times$}}
\put(257,461){\makebox(0,0){$\times$}}
\put(289,461){\makebox(0,0){$\times$}}
\put(321,461){\makebox(0,0){$\times$}}
\put(353,461){\makebox(0,0){$\times$}}
\put(385,461){\makebox(0,0){$\times$}}
\put(417,461){\makebox(0,0){$\times$}}
\put(449,461){\makebox(0,0){$\times$}}
\put(481,139){\makebox(0,0){$\times$}}
\put(544,139){\makebox(0,0){$\times$}}
\put(481,139){\makebox(0,0){$\times$}}
\put(512,139){\makebox(0,0){$\times$}}
\put(544,139){\makebox(0,0){$\times$}}
\put(576,139){\makebox(0,0){$\times$}}
\put(608,139){\makebox(0,0){$\times$}}
\put(640,139){\makebox(0,0){$\times$}}
\put(672,139){\makebox(0,0){$\times$}}
\put(704,139){\makebox(0,0){$\times$}}
\put(736,139){\makebox(0,0){$\times$}}
\put(768,139){\makebox(0,0){$\times$}}
\put(481,175){\makebox(0,0){$\times$}}
\put(512,175){\makebox(0,0){$\times$}}
\put(544,175){\makebox(0,0){$\times$}}
\put(576,175){\makebox(0,0){$\times$}}
\put(608,175){\makebox(0,0){$\times$}}
\put(640,175){\makebox(0,0){$\times$}}
\put(672,175){\makebox(0,0){$\times$}}
\put(704,175){\makebox(0,0){$\times$}}
\put(736,175){\makebox(0,0){$\times$}}
\put(768,175){\makebox(0,0){$\times$}}
\put(481,210){\makebox(0,0){$\times$}}
\put(512,210){\makebox(0,0){$\times$}}
\put(544,210){\makebox(0,0){$\times$}}
\put(576,210){\makebox(0,0){$\times$}}
\put(608,210){\makebox(0,0){$\times$}}
\put(640,210){\makebox(0,0){$\times$}}
\put(672,210){\makebox(0,0){$\times$}}
\put(704,210){\makebox(0,0){$\times$}}
\put(736,210){\makebox(0,0){$\times$}}
\put(768,210){\makebox(0,0){$\times$}}
\put(481,496){\makebox(0,0){$\times$}}
\put(512,496){\makebox(0,0){$\times$}}
\put(544,496){\makebox(0,0){$\times$}}
\put(576,496){\makebox(0,0){$\times$}}
\put(608,496){\makebox(0,0){$\times$}}
\put(640,496){\makebox(0,0){$\times$}}
\put(672,496){\makebox(0,0){$\times$}}
\put(704,496){\makebox(0,0){$\times$}}
\put(736,496){\makebox(0,0){$\times$}}
\put(768,496){\makebox(0,0){$\times$}}
\put(481,852){\makebox(0,0){$\times$}}
\put(512,852){\makebox(0,0){$\times$}}
\put(544,852){\makebox(0,0){$\times$}}
\put(576,852){\makebox(0,0){$\times$}}
\put(608,852){\makebox(0,0){$\times$}}
\put(640,852){\makebox(0,0){$\times$}}
\put(672,852){\makebox(0,0){$\times$}}
\put(704,852){\makebox(0,0){$\times$}}
\put(736,852){\makebox(0,0){$\times$}}
\put(768,852){\makebox(0,0){$\times$}}
\put(481,532){\makebox(0,0){$\times$}}
\put(512,532){\makebox(0,0){$\times$}}
\put(544,532){\makebox(0,0){$\times$}}
\put(576,532){\makebox(0,0){$\times$}}
\put(608,532){\makebox(0,0){$\times$}}
\put(640,532){\makebox(0,0){$\times$}}
\put(672,532){\makebox(0,0){$\times$}}
\put(704,532){\makebox(0,0){$\times$}}
\put(736,532){\makebox(0,0){$\times$}}
\put(768,532){\makebox(0,0){$\times$}}
\put(481,568){\makebox(0,0){$\times$}}
\put(512,568){\makebox(0,0){$\times$}}
\put(544,568){\makebox(0,0){$\times$}}
\put(576,568){\makebox(0,0){$\times$}}
\put(608,568){\makebox(0,0){$\times$}}
\put(640,568){\makebox(0,0){$\times$}}
\put(672,568){\makebox(0,0){$\times$}}
\put(704,568){\makebox(0,0){$\times$}}
\put(736,568){\makebox(0,0){$\times$}}
\put(768,568){\makebox(0,0){$\times$}}
\put(481,247){\makebox(0,0){$\times$}}
\put(512,247){\makebox(0,0){$\times$}}
\put(544,247){\makebox(0,0){$\times$}}
\put(576,247){\makebox(0,0){$\times$}}
\put(608,247){\makebox(0,0){$\times$}}
\put(640,247){\makebox(0,0){$\times$}}
\put(672,247){\makebox(0,0){$\times$}}
\put(704,247){\makebox(0,0){$\times$}}
\put(736,247){\makebox(0,0){$\times$}}
\put(768,247){\makebox(0,0){$\times$}}
\put(481,281){\makebox(0,0){$\times$}}
\put(512,281){\makebox(0,0){$\times$}}
\put(544,281){\makebox(0,0){$\times$}}
\put(576,281){\makebox(0,0){$\times$}}
\put(608,281){\makebox(0,0){$\times$}}
\put(640,281){\makebox(0,0){$\times$}}
\put(672,281){\makebox(0,0){$\times$}}
\put(704,281){\makebox(0,0){$\times$}}
\put(736,281){\makebox(0,0){$\times$}}
\put(768,281){\makebox(0,0){$\times$}}
\put(481,603){\makebox(0,0){$\times$}}
\put(512,603){\makebox(0,0){$\times$}}
\put(544,603){\makebox(0,0){$\times$}}
\put(576,603){\makebox(0,0){$\times$}}
\put(608,603){\makebox(0,0){$\times$}}
\put(640,603){\makebox(0,0){$\times$}}
\put(672,603){\makebox(0,0){$\times$}}
\put(704,603){\makebox(0,0){$\times$}}
\put(736,603){\makebox(0,0){$\times$}}
\put(768,603){\makebox(0,0){$\times$}}
\put(481,638){\makebox(0,0){$\times$}}
\put(512,638){\makebox(0,0){$\times$}}
\put(544,638){\makebox(0,0){$\times$}}
\put(576,638){\makebox(0,0){$\times$}}
\put(608,638){\makebox(0,0){$\times$}}
\put(640,638){\makebox(0,0){$\times$}}
\put(672,638){\makebox(0,0){$\times$}}
\put(704,638){\makebox(0,0){$\times$}}
\put(736,638){\makebox(0,0){$\times$}}
\put(768,638){\makebox(0,0){$\times$}}
\put(481,317){\makebox(0,0){$\times$}}
\put(512,317){\makebox(0,0){$\times$}}
\put(544,317){\makebox(0,0){$\times$}}
\put(576,317){\makebox(0,0){$\times$}}
\put(608,317){\makebox(0,0){$\times$}}
\put(640,317){\makebox(0,0){$\times$}}
\put(672,317){\makebox(0,0){$\times$}}
\put(704,317){\makebox(0,0){$\times$}}
\put(736,317){\makebox(0,0){$\times$}}
\put(768,317){\makebox(0,0){$\times$}}
\put(481,674){\makebox(0,0){$\times$}}
\put(512,674){\makebox(0,0){$\times$}}
\put(544,674){\makebox(0,0){$\times$}}
\put(576,674){\makebox(0,0){$\times$}}
\put(608,674){\makebox(0,0){$\times$}}
\put(640,674){\makebox(0,0){$\times$}}
\put(672,674){\makebox(0,0){$\times$}}
\put(704,674){\makebox(0,0){$\times$}}
\put(736,674){\makebox(0,0){$\times$}}
\put(768,674){\makebox(0,0){$\times$}}
\put(481,710){\makebox(0,0){$\times$}}
\put(512,710){\makebox(0,0){$\times$}}
\put(544,710){\makebox(0,0){$\times$}}
\put(576,710){\makebox(0,0){$\times$}}
\put(608,710){\makebox(0,0){$\times$}}
\put(640,710){\makebox(0,0){$\times$}}
\put(672,710){\makebox(0,0){$\times$}}
\put(704,710){\makebox(0,0){$\times$}}
\put(736,710){\makebox(0,0){$\times$}}
\put(768,710){\makebox(0,0){$\times$}}
\put(481,354){\makebox(0,0){$\times$}}
\put(512,354){\makebox(0,0){$\times$}}
\put(544,354){\makebox(0,0){$\times$}}
\put(576,354){\makebox(0,0){$\times$}}
\put(608,354){\makebox(0,0){$\times$}}
\put(640,354){\makebox(0,0){$\times$}}
\put(672,354){\makebox(0,0){$\times$}}
\put(704,354){\makebox(0,0){$\times$}}
\put(736,354){\makebox(0,0){$\times$}}
\put(768,354){\makebox(0,0){$\times$}}
\put(481,389){\makebox(0,0){$\times$}}
\put(512,389){\makebox(0,0){$\times$}}
\put(544,389){\makebox(0,0){$\times$}}
\put(576,389){\makebox(0,0){$\times$}}
\put(608,389){\makebox(0,0){$\times$}}
\put(640,389){\makebox(0,0){$\times$}}
\put(672,389){\makebox(0,0){$\times$}}
\put(704,389){\makebox(0,0){$\times$}}
\put(736,389){\makebox(0,0){$\times$}}
\put(768,389){\makebox(0,0){$\times$}}
\put(481,745){\makebox(0,0){$\times$}}
\put(512,745){\makebox(0,0){$\times$}}
\put(544,745){\makebox(0,0){$\times$}}
\put(576,745){\makebox(0,0){$\times$}}
\put(608,745){\makebox(0,0){$\times$}}
\put(640,745){\makebox(0,0){$\times$}}
\put(672,745){\makebox(0,0){$\times$}}
\put(704,745){\makebox(0,0){$\times$}}
\put(736,745){\makebox(0,0){$\times$}}
\put(768,745){\makebox(0,0){$\times$}}
\put(481,424){\makebox(0,0){$\times$}}
\put(512,424){\makebox(0,0){$\times$}}
\put(544,424){\makebox(0,0){$\times$}}
\put(576,424){\makebox(0,0){$\times$}}
\put(608,424){\makebox(0,0){$\times$}}
\put(640,424){\makebox(0,0){$\times$}}
\put(672,424){\makebox(0,0){$\times$}}
\put(704,424){\makebox(0,0){$\times$}}
\put(736,424){\makebox(0,0){$\times$}}
\put(768,424){\makebox(0,0){$\times$}}
\put(481,781){\makebox(0,0){$\times$}}
\put(512,781){\makebox(0,0){$\times$}}
\put(544,781){\makebox(0,0){$\times$}}
\put(576,781){\makebox(0,0){$\times$}}
\put(608,781){\makebox(0,0){$\times$}}
\put(640,781){\makebox(0,0){$\times$}}
\put(672,781){\makebox(0,0){$\times$}}
\put(704,781){\makebox(0,0){$\times$}}
\put(736,781){\makebox(0,0){$\times$}}
\put(768,781){\makebox(0,0){$\times$}}
\put(481,817){\makebox(0,0){$\times$}}
\put(512,817){\makebox(0,0){$\times$}}
\put(544,817){\makebox(0,0){$\times$}}
\put(576,817){\makebox(0,0){$\times$}}
\put(608,817){\makebox(0,0){$\times$}}
\put(640,817){\makebox(0,0){$\times$}}
\put(672,817){\makebox(0,0){$\times$}}
\put(704,817){\makebox(0,0){$\times$}}
\put(736,817){\makebox(0,0){$\times$}}
\put(768,817){\makebox(0,0){$\times$}}
\put(481,461){\makebox(0,0){$\times$}}
\put(512,461){\makebox(0,0){$\times$}}
\put(544,461){\makebox(0,0){$\times$}}
\put(576,461){\makebox(0,0){$\times$}}
\put(608,461){\makebox(0,0){$\times$}}
\put(640,461){\makebox(0,0){$\times$}}
\put(672,461){\makebox(0,0){$\times$}}
\put(704,461){\makebox(0,0){$\times$}}
\put(736,461){\makebox(0,0){$\times$}}
\put(768,461){\makebox(0,0){$\times$}}
\put(800,139){\makebox(0,0){$\times$}}
\put(832,139){\makebox(0,0){$\times$}}
\put(864,139){\makebox(0,0){$\times$}}
\put(896,139){\makebox(0,0){$\times$}}
\put(928,139){\makebox(0,0){$\times$}}
\put(960,139){\makebox(0,0){$\times$}}
\put(992,139){\makebox(0,0){$\times$}}
\put(1024,139){\makebox(0,0){$\times$}}
\put(1056,139){\makebox(0,0){$\times$}}
\put(1088,139){\makebox(0,0){$\times$}}
\put(800,175){\makebox(0,0){$\times$}}
\put(832,175){\makebox(0,0){$\times$}}
\put(864,175){\makebox(0,0){$\times$}}
\put(896,175){\makebox(0,0){$\times$}}
\put(928,175){\makebox(0,0){$\times$}}
\put(960,175){\makebox(0,0){$\times$}}
\put(992,175){\makebox(0,0){$\times$}}
\put(1024,175){\makebox(0,0){$\times$}}
\put(1056,175){\makebox(0,0){$\times$}}
\put(1088,175){\makebox(0,0){$\times$}}
\put(800,210){\makebox(0,0){$\times$}}
\put(832,210){\makebox(0,0){$\times$}}
\put(864,210){\makebox(0,0){$\times$}}
\put(896,210){\makebox(0,0){$\times$}}
\put(928,210){\makebox(0,0){$\times$}}
\put(960,210){\makebox(0,0){$\times$}}
\put(992,210){\makebox(0,0){$\times$}}
\put(1024,210){\makebox(0,0){$\times$}}
\put(1056,210){\makebox(0,0){$\times$}}
\put(1088,210){\makebox(0,0){$\times$}}
\put(800,496){\makebox(0,0){$\times$}}
\put(832,496){\makebox(0,0){$\times$}}
\put(864,496){\makebox(0,0){$\times$}}
\put(896,496){\makebox(0,0){$\times$}}
\put(928,496){\makebox(0,0){$\times$}}
\put(960,496){\makebox(0,0){$\times$}}
\put(992,496){\makebox(0,0){$\times$}}
\put(1024,496){\makebox(0,0){$\times$}}
\put(1056,496){\makebox(0,0){$\times$}}
\put(1088,496){\makebox(0,0){$\times$}}
\put(800,852){\makebox(0,0){$\times$}}
\put(800,532){\makebox(0,0){$\times$}}
\put(832,532){\makebox(0,0){$\times$}}
\put(864,532){\makebox(0,0){$\times$}}
\put(896,532){\makebox(0,0){$\times$}}
\put(928,532){\makebox(0,0){$\times$}}
\put(960,532){\makebox(0,0){$\times$}}
\put(992,532){\makebox(0,0){$\times$}}
\put(1024,532){\makebox(0,0){$\times$}}
\put(1056,532){\makebox(0,0){$\times$}}
\put(1088,532){\makebox(0,0){$\times$}}
\put(800,568){\makebox(0,0){$\times$}}
\put(832,568){\makebox(0,0){$\times$}}
\put(864,568){\makebox(0,0){$\times$}}
\put(896,568){\makebox(0,0){$\times$}}
\put(928,568){\makebox(0,0){$\times$}}
\put(960,568){\makebox(0,0){$\times$}}
\put(992,568){\makebox(0,0){$\times$}}
\put(1024,568){\makebox(0,0){$\times$}}
\put(1056,568){\makebox(0,0){$\times$}}
\put(1088,568){\makebox(0,0){$\times$}}
\put(800,247){\makebox(0,0){$\times$}}
\put(832,247){\makebox(0,0){$\times$}}
\put(864,247){\makebox(0,0){$\times$}}
\put(896,247){\makebox(0,0){$\times$}}
\put(928,247){\makebox(0,0){$\times$}}
\put(960,247){\makebox(0,0){$\times$}}
\put(992,247){\makebox(0,0){$\times$}}
\put(1024,247){\makebox(0,0){$\times$}}
\put(1056,247){\makebox(0,0){$\times$}}
\put(1088,247){\makebox(0,0){$\times$}}
\put(800,281){\makebox(0,0){$\times$}}
\put(832,281){\makebox(0,0){$\times$}}
\put(864,281){\makebox(0,0){$\times$}}
\put(896,281){\makebox(0,0){$\times$}}
\put(928,281){\makebox(0,0){$\times$}}
\put(960,281){\makebox(0,0){$\times$}}
\put(992,281){\makebox(0,0){$\times$}}
\put(1024,281){\makebox(0,0){$\times$}}
\put(1056,281){\makebox(0,0){$\times$}}
\put(1088,281){\makebox(0,0){$\times$}}
\put(800,603){\makebox(0,0){$\times$}}
\put(832,603){\makebox(0,0){$\times$}}
\put(864,603){\makebox(0,0){$\times$}}
\put(896,603){\makebox(0,0){$\times$}}
\put(928,603){\makebox(0,0){$\times$}}
\put(960,603){\makebox(0,0){$\times$}}
\put(992,603){\makebox(0,0){$\times$}}
\put(1024,603){\makebox(0,0){$\times$}}
\put(1056,603){\makebox(0,0){$\times$}}
\put(1088,603){\makebox(0,0){$\times$}}
\put(800,638){\makebox(0,0){$\times$}}
\put(832,638){\makebox(0,0){$\times$}}
\put(864,638){\makebox(0,0){$\times$}}
\put(896,638){\makebox(0,0){$\times$}}
\put(928,638){\makebox(0,0){$\times$}}
\put(960,638){\makebox(0,0){$\times$}}
\put(992,638){\makebox(0,0){$\times$}}
\put(1024,638){\makebox(0,0){$\times$}}
\put(1056,638){\makebox(0,0){$\times$}}
\put(1088,638){\makebox(0,0){$\times$}}
\put(800,317){\makebox(0,0){$\times$}}
\put(832,317){\makebox(0,0){$\times$}}
\put(864,317){\makebox(0,0){$\times$}}
\put(896,317){\makebox(0,0){$\times$}}
\put(928,317){\makebox(0,0){$\times$}}
\put(960,317){\makebox(0,0){$\times$}}
\put(992,317){\makebox(0,0){$\times$}}
\put(1024,317){\makebox(0,0){$\times$}}
\put(1056,317){\makebox(0,0){$\times$}}
\put(1088,317){\makebox(0,0){$\times$}}
\put(800,674){\makebox(0,0){$\times$}}
\put(832,674){\makebox(0,0){$\times$}}
\put(864,674){\makebox(0,0){$\times$}}
\put(896,674){\makebox(0,0){$\times$}}
\put(928,674){\makebox(0,0){$\times$}}
\put(960,674){\makebox(0,0){$\times$}}
\put(992,674){\makebox(0,0){$\times$}}
\put(1024,674){\makebox(0,0){$\times$}}
\put(1056,674){\makebox(0,0){$\times$}}
\put(1088,674){\makebox(0,0){$\times$}}
\put(800,710){\makebox(0,0){$\times$}}
\put(800,354){\makebox(0,0){$\times$}}
\put(832,354){\makebox(0,0){$\times$}}
\put(864,354){\makebox(0,0){$\times$}}
\put(896,354){\makebox(0,0){$\times$}}
\put(928,354){\makebox(0,0){$\times$}}
\put(960,354){\makebox(0,0){$\times$}}
\put(992,354){\makebox(0,0){$\times$}}
\put(1024,354){\makebox(0,0){$\times$}}
\put(1056,354){\makebox(0,0){$\times$}}
\put(1088,354){\makebox(0,0){$\times$}}
\put(800,389){\makebox(0,0){$\times$}}
\put(832,389){\makebox(0,0){$\times$}}
\put(864,389){\makebox(0,0){$\times$}}
\put(896,389){\makebox(0,0){$\times$}}
\put(928,389){\makebox(0,0){$\times$}}
\put(960,389){\makebox(0,0){$\times$}}
\put(992,389){\makebox(0,0){$\times$}}
\put(1024,389){\makebox(0,0){$\times$}}
\put(1056,389){\makebox(0,0){$\times$}}
\put(1088,389){\makebox(0,0){$\times$}}
\put(800,745){\makebox(0,0){$\times$}}
\put(800,424){\makebox(0,0){$\times$}}
\put(832,424){\makebox(0,0){$\times$}}
\put(864,424){\makebox(0,0){$\times$}}
\put(896,424){\makebox(0,0){$\times$}}
\put(928,424){\makebox(0,0){$\times$}}
\put(960,424){\makebox(0,0){$\times$}}
\put(992,424){\makebox(0,0){$\times$}}
\put(1024,424){\makebox(0,0){$\times$}}
\put(1056,424){\makebox(0,0){$\times$}}
\put(1088,424){\makebox(0,0){$\times$}}
\put(800,781){\makebox(0,0){$\times$}}
\put(800,817){\makebox(0,0){$\times$}}
\put(800,461){\makebox(0,0){$\times$}}
\put(832,461){\makebox(0,0){$\times$}}
\put(864,461){\makebox(0,0){$\times$}}
\put(896,461){\makebox(0,0){$\times$}}
\put(928,461){\makebox(0,0){$\times$}}
\put(960,461){\makebox(0,0){$\times$}}
\put(992,461){\makebox(0,0){$\times$}}
\put(1024,461){\makebox(0,0){$\times$}}
\put(1056,461){\makebox(0,0){$\times$}}
\put(1088,461){\makebox(0,0){$\times$}}
\put(1120,139){\makebox(0,0){$\times$}}
\put(1151,139){\makebox(0,0){$\times$}}
\put(1183,139){\makebox(0,0){$\times$}}
\put(1215,139){\makebox(0,0){$\times$}}
\put(1247,139){\makebox(0,0){$\times$}}
\put(1279,139){\makebox(0,0){$\times$}}
\put(1311,139){\makebox(0,0){$\times$}}
\put(1343,139){\makebox(0,0){$\times$}}
\put(1375,139){\makebox(0,0){$\times$}}
\put(1407,139){\makebox(0,0){$\times$}}
\put(1120,175){\makebox(0,0){$\times$}}
\put(1151,175){\makebox(0,0){$\times$}}
\put(1183,175){\makebox(0,0){$\times$}}
\put(1215,175){\makebox(0,0){$\times$}}
\put(1247,175){\makebox(0,0){$\times$}}
\put(1279,175){\makebox(0,0){$\times$}}
\put(1311,175){\makebox(0,0){$\times$}}
\put(1343,175){\makebox(0,0){$\times$}}
\put(1375,175){\makebox(0,0){$\times$}}
\put(1407,175){\makebox(0,0){$\times$}}
\put(1120,210){\makebox(0,0){$\times$}}
\put(1151,210){\makebox(0,0){$\times$}}
\put(1183,210){\makebox(0,0){$\times$}}
\put(1215,210){\makebox(0,0){$\times$}}
\put(1247,210){\makebox(0,0){$\times$}}
\put(1279,210){\makebox(0,0){$\times$}}
\put(1311,210){\makebox(0,0){$\times$}}
\put(1343,210){\makebox(0,0){$\times$}}
\put(1375,210){\makebox(0,0){$\times$}}
\put(1407,210){\makebox(0,0){$\times$}}
\put(1120,496){\makebox(0,0){$\times$}}
\put(1151,496){\makebox(0,0){$\times$}}
\put(1183,496){\makebox(0,0){$\times$}}
\put(1215,496){\makebox(0,0){$\times$}}
\put(1247,496){\makebox(0,0){$\times$}}
\put(1279,496){\makebox(0,0){$\times$}}
\put(1311,496){\makebox(0,0){$\times$}}
\put(1343,496){\makebox(0,0){$\times$}}
\put(1375,496){\makebox(0,0){$\times$}}
\put(1407,496){\makebox(0,0){$\times$}}
\put(1120,532){\makebox(0,0){$\times$}}
\put(1151,532){\makebox(0,0){$\times$}}
\put(1183,532){\makebox(0,0){$\times$}}
\put(1215,532){\makebox(0,0){$\times$}}
\put(1247,532){\makebox(0,0){$\times$}}
\put(1279,532){\makebox(0,0){$\times$}}
\put(1311,532){\makebox(0,0){$\times$}}
\put(1343,532){\makebox(0,0){$\times$}}
\put(1375,532){\makebox(0,0){$\times$}}
\put(1407,532){\makebox(0,0){$\times$}}
\put(1120,568){\makebox(0,0){$\times$}}
\put(1151,568){\makebox(0,0){$\times$}}
\put(1183,568){\makebox(0,0){$\times$}}
\put(1215,568){\makebox(0,0){$\times$}}
\put(1247,568){\makebox(0,0){$\times$}}
\put(1279,568){\makebox(0,0){$\times$}}
\put(1311,568){\makebox(0,0){$\times$}}
\put(1343,568){\makebox(0,0){$\times$}}
\put(1375,568){\makebox(0,0){$\times$}}
\put(1407,568){\makebox(0,0){$\times$}}
\put(1120,247){\makebox(0,0){$\times$}}
\put(1151,247){\makebox(0,0){$\times$}}
\put(1183,247){\makebox(0,0){$\times$}}
\put(1215,247){\makebox(0,0){$\times$}}
\put(1247,247){\makebox(0,0){$\times$}}
\put(1279,247){\makebox(0,0){$\times$}}
\put(1311,247){\makebox(0,0){$\times$}}
\put(1343,247){\makebox(0,0){$\times$}}
\put(1375,247){\makebox(0,0){$\times$}}
\put(1407,247){\makebox(0,0){$\times$}}
\put(1120,281){\makebox(0,0){$\times$}}
\put(1151,281){\makebox(0,0){$\times$}}
\put(1183,281){\makebox(0,0){$\times$}}
\put(1215,281){\makebox(0,0){$\times$}}
\put(1247,281){\makebox(0,0){$\times$}}
\put(1279,281){\makebox(0,0){$\times$}}
\put(1311,281){\makebox(0,0){$\times$}}
\put(1343,281){\makebox(0,0){$\times$}}
\put(1375,281){\makebox(0,0){$\times$}}
\put(1407,281){\makebox(0,0){$\times$}}
\put(1120,603){\makebox(0,0){$\times$}}
\put(1151,603){\makebox(0,0){$\times$}}
\put(1183,603){\makebox(0,0){$\times$}}
\put(1215,603){\makebox(0,0){$\times$}}
\put(1247,603){\makebox(0,0){$\times$}}
\put(1279,603){\makebox(0,0){$\times$}}
\put(1311,603){\makebox(0,0){$\times$}}
\put(1343,603){\makebox(0,0){$\times$}}
\put(1375,603){\makebox(0,0){$\times$}}
\put(1407,603){\makebox(0,0){$\times$}}
\put(1120,638){\makebox(0,0){$\times$}}
\put(1151,638){\makebox(0,0){$\times$}}
\put(1183,638){\makebox(0,0){$\times$}}
\put(1215,638){\makebox(0,0){$\times$}}
\put(1247,638){\makebox(0,0){$\times$}}
\put(1279,638){\makebox(0,0){$\times$}}
\put(1311,638){\makebox(0,0){$\times$}}
\put(1343,638){\makebox(0,0){$\times$}}
\put(1375,638){\makebox(0,0){$\times$}}
\put(1407,638){\makebox(0,0){$\times$}}
\put(1120,317){\makebox(0,0){$\times$}}
\put(1151,317){\makebox(0,0){$\times$}}
\put(1183,317){\makebox(0,0){$\times$}}
\put(1215,317){\makebox(0,0){$\times$}}
\put(1247,317){\makebox(0,0){$\times$}}
\put(1279,317){\makebox(0,0){$\times$}}
\put(1311,317){\makebox(0,0){$\times$}}
\put(1343,317){\makebox(0,0){$\times$}}
\put(1375,317){\makebox(0,0){$\times$}}
\put(1407,317){\makebox(0,0){$\times$}}
\put(1120,674){\makebox(0,0){$\times$}}
\put(1151,674){\makebox(0,0){$\times$}}
\put(1183,674){\makebox(0,0){$\times$}}
\put(1215,674){\makebox(0,0){$\times$}}
\put(1247,674){\makebox(0,0){$\times$}}
\put(1279,674){\makebox(0,0){$\times$}}
\put(1311,674){\makebox(0,0){$\times$}}
\put(1343,674){\makebox(0,0){$\times$}}
\put(1375,674){\makebox(0,0){$\times$}}
\put(1407,674){\makebox(0,0){$\times$}}
\put(1120,354){\makebox(0,0){$\times$}}
\put(1151,354){\makebox(0,0){$\times$}}
\put(1183,354){\makebox(0,0){$\times$}}
\put(1215,354){\makebox(0,0){$\times$}}
\put(1247,354){\makebox(0,0){$\times$}}
\put(1279,354){\makebox(0,0){$\times$}}
\put(1311,354){\makebox(0,0){$\times$}}
\put(1343,354){\makebox(0,0){$\times$}}
\put(1375,354){\makebox(0,0){$\times$}}
\put(1407,354){\makebox(0,0){$\times$}}
\put(1120,389){\makebox(0,0){$\times$}}
\put(1151,389){\makebox(0,0){$\times$}}
\put(1183,389){\makebox(0,0){$\times$}}
\put(1215,389){\makebox(0,0){$\times$}}
\put(1247,389){\makebox(0,0){$\times$}}
\put(1279,389){\makebox(0,0){$\times$}}
\put(1311,389){\makebox(0,0){$\times$}}
\put(1343,389){\makebox(0,0){$\times$}}
\put(1375,389){\makebox(0,0){$\times$}}
\put(1407,389){\makebox(0,0){$\times$}}
\put(1120,424){\makebox(0,0){$\times$}}
\put(1151,424){\makebox(0,0){$\times$}}
\put(1183,424){\makebox(0,0){$\times$}}
\put(1215,424){\makebox(0,0){$\times$}}
\put(1247,424){\makebox(0,0){$\times$}}
\put(1279,424){\makebox(0,0){$\times$}}
\put(1311,424){\makebox(0,0){$\times$}}
\put(1343,424){\makebox(0,0){$\times$}}
\put(1375,424){\makebox(0,0){$\times$}}
\put(1407,424){\makebox(0,0){$\times$}}
\put(1120,461){\makebox(0,0){$\times$}}
\put(1151,461){\makebox(0,0){$\times$}}
\put(1183,461){\makebox(0,0){$\times$}}
\put(1215,461){\makebox(0,0){$\times$}}
\put(1247,461){\makebox(0,0){$\times$}}
\put(1279,461){\makebox(0,0){$\times$}}
\put(1311,461){\makebox(0,0){$\times$}}
\put(1343,461){\makebox(0,0){$\times$}}
\put(1375,461){\makebox(0,0){$\times$}}
\put(1407,461){\makebox(0,0){$\times$}}
\put(1361,756){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(551,157){\circle*{18}}
\put(1068,157){\circle*{18}}
\end{picture}


==> vargrowth.1.215.ric2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,219){\makebox(0,0)[r]{0.01}}
\put(1419.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,469.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,469.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,540){\makebox(0,0)[r]{0.1}}
\put(1419.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,829.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,829.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(193,82){\makebox(0,0){0}}
\put(193.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443,82){\makebox(0,0){10}}
\put(443.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,82){\makebox(0,0){20}}
\put(692.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(941,82){\makebox(0,0){30}}
\put(941.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1190,82){\makebox(0,0){40}}
\put(1190.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){50}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,651){\makebox(0,0){ $ \Delta {\bf {\tilde L}}^2  $}}
\put(810,21){\makebox(0,0){ { Kick Number }}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,140){\usebox{\plotpoint}}
\multiput(181.58,140.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(180.17,140.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(194.58,159.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(193.17,159.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(206.58,177.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(205.17,177.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(219.58,196.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(218.17,196.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(232.58,214.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(231.17,214.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(245.58,233.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(244.17,233.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(257.58,251.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(256.17,251.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(270.58,270.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(269.17,270.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(283.58,288.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(282.17,288.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(295.58,306.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(294.17,306.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(308.58,325.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(307.17,325.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(321.58,343.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(320.17,343.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(333.58,362.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(332.17,362.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(346.58,380.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(345.17,380.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(359.58,399.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(358.17,399.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(372.58,417.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(371.17,417.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(384.58,436.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(383.17,436.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(397.58,454.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(396.17,454.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(410.58,472.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(409.17,472.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(422.58,491.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(421.17,491.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(435.58,509.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(434.17,509.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(448.58,528.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(447.17,528.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(461.58,546.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(460.17,546.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(473.58,565.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(472.17,565.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(486.58,583.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(485.17,583.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(499.58,602.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(498.17,602.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(511.58,620.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(510.17,620.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(524.58,638.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(523.17,638.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(537.58,657.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(536.17,657.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(550.58,675.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(549.17,675.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(562.58,694.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(561.17,694.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(575.58,712.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(574.17,712.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(588.58,731.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(587.17,731.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(600.58,749.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(599.17,749.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(613.58,768.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(612.17,768.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(626.58,786.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(625.17,786.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(638.58,805.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(637.17,805.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(651.58,823.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(650.17,823.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(664.58,841.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(663.17,841.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\put(677,860){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,153){\usebox{\plotpoint}}
\put(181.00,153.00){\usebox{\plotpoint}}
\put(199.94,161.48){\usebox{\plotpoint}}
\put(218.89,169.95){\usebox{\plotpoint}}
\put(237.89,178.27){\usebox{\plotpoint}}
\put(256.75,186.88){\usebox{\plotpoint}}
\put(275.75,195.21){\usebox{\plotpoint}}
\put(294.62,203.81){\usebox{\plotpoint}}
\put(313.61,212.16){\usebox{\plotpoint}}
\put(332.48,220.74){\usebox{\plotpoint}}
\put(351.47,229.10){\usebox{\plotpoint}}
\put(370.52,237.32){\usebox{\plotpoint}}
\put(389.33,246.05){\usebox{\plotpoint}}
\put(408.38,254.25){\usebox{\plotpoint}}
\put(427.18,262.99){\usebox{\plotpoint}}
\put(446.24,271.19){\usebox{\plotpoint}}
\put(465.16,279.73){\usebox{\plotpoint}}
\put(484.13,288.14){\usebox{\plotpoint}}
\put(503.04,296.68){\usebox{\plotpoint}}
\put(522.02,305.08){\usebox{\plotpoint}}
\put(540.86,313.78){\usebox{\plotpoint}}
\put(559.87,322.11){\usebox{\plotpoint}}
\put(578.75,330.73){\usebox{\plotpoint}}
\put(597.75,339.06){\usebox{\plotpoint}}
\put(616.63,347.68){\usebox{\plotpoint}}
\put(635.64,356.02){\usebox{\plotpoint}}
\put(654.52,364.63){\usebox{\plotpoint}}
\put(673.63,372.70){\usebox{\plotpoint}}
\put(692.38,381.56){\usebox{\plotpoint}}
\put(711.49,389.65){\usebox{\plotpoint}}
\put(730.25,398.50){\usebox{\plotpoint}}
\put(749.35,406.59){\usebox{\plotpoint}}
\put(768.26,415.13){\usebox{\plotpoint}}
\put(787.20,423.54){\usebox{\plotpoint}}
\put(806.12,432.06){\usebox{\plotpoint}}
\put(825.06,440.49){\usebox{\plotpoint}}
\put(843.98,448.99){\usebox{\plotpoint}}
\put(862.92,457.43){\usebox{\plotpoint}}
\put(881.88,465.87){\usebox{\plotpoint}}
\put(900.85,474.27){\usebox{\plotpoint}}
\put(919.76,482.81){\usebox{\plotpoint}}
\put(938.74,491.22){\usebox{\plotpoint}}
\put(957.65,499.76){\usebox{\plotpoint}}
\put(976.50,508.46){\usebox{\plotpoint}}
\put(995.54,516.71){\usebox{\plotpoint}}
\put(1014.38,525.41){\usebox{\plotpoint}}
\put(1033.42,533.66){\usebox{\plotpoint}}
\put(1052.27,542.36){\usebox{\plotpoint}}
\put(1071.31,550.61){\usebox{\plotpoint}}
\put(1090.16,559.30){\usebox{\plotpoint}}
\put(1109.35,567.17){\usebox{\plotpoint}}
\put(1128.02,576.24){\usebox{\plotpoint}}
\put(1147.21,584.11){\usebox{\plotpoint}}
\put(1165.88,593.18){\usebox{\plotpoint}}
\put(1185.08,601.04){\usebox{\plotpoint}}
\put(1203.84,609.92){\usebox{\plotpoint}}
\put(1222.94,617.98){\usebox{\plotpoint}}
\put(1241.70,626.85){\usebox{\plotpoint}}
\put(1260.80,634.92){\usebox{\plotpoint}}
\put(1279.65,643.61){\usebox{\plotpoint}}
\put(1298.69,651.87){\usebox{\plotpoint}}
\put(1317.54,660.56){\usebox{\plotpoint}}
\put(1336.57,668.82){\usebox{\plotpoint}}
\put(1355.42,677.50){\usebox{\plotpoint}}
\put(1374.46,685.77){\usebox{\plotpoint}}
\put(1393.31,694.45){\usebox{\plotpoint}}
\put(1412.16,703.15){\usebox{\plotpoint}}
\put(1431.20,711.40){\usebox{\plotpoint}}
\put(1439,715){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1294,500){\makebox(0,0)[r]{quantum (a)}}
\put(193,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(218,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(243,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(293,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(318,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,485){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,526){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,604){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,490){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,734){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(667,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,695){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(717,761){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(791,757){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(816,709){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,759){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(866,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(916,852){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(941,845){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(966,825){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(991,824){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,827){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1040,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1065,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1090,837){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1115,828){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1140,830){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,833){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1190,851){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1215,856){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1240,856){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1265,855){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1290,852){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1314,853){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1339,855){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,856){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,855){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1414,853){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,853){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,500){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1294,459){\makebox(0,0)[r]{quantum (b)}}
\put(193,159){\makebox(0,0){$+$}}
\put(218,240){\makebox(0,0){$+$}}
\put(243,281){\makebox(0,0){$+$}}
\put(268,310){\makebox(0,0){$+$}}
\put(293,311){\makebox(0,0){$+$}}
\put(318,240){\makebox(0,0){$+$}}
\put(343,213){\makebox(0,0){$+$}}
\put(368,193){\makebox(0,0){$+$}}
\put(393,253){\makebox(0,0){$+$}}
\put(418,311){\makebox(0,0){$+$}}
\put(443,302){\makebox(0,0){$+$}}
\put(467,288){\makebox(0,0){$+$}}
\put(492,219){\makebox(0,0){$+$}}
\put(517,180){\makebox(0,0){$+$}}
\put(542,242){\makebox(0,0){$+$}}
\put(567,274){\makebox(0,0){$+$}}
\put(592,316){\makebox(0,0){$+$}}
\put(617,296){\makebox(0,0){$+$}}
\put(642,246){\makebox(0,0){$+$}}
\put(667,216){\makebox(0,0){$+$}}
\put(692,188){\makebox(0,0){$+$}}
\put(717,267){\makebox(0,0){$+$}}
\put(741,298){\makebox(0,0){$+$}}
\put(766,302){\makebox(0,0){$+$}}
\put(791,286){\makebox(0,0){$+$}}
\put(816,212){\makebox(0,0){$+$}}
\put(841,211){\makebox(0,0){$+$}}
\put(866,231){\makebox(0,0){$+$}}
\put(891,277){\makebox(0,0){$+$}}
\put(916,310){\makebox(0,0){$+$}}
\put(941,285){\makebox(0,0){$+$}}
\put(966,261){\makebox(0,0){$+$}}
\put(991,210){\makebox(0,0){$+$}}
\put(1016,207){\makebox(0,0){$+$}}
\put(1040,266){\makebox(0,0){$+$}}
\put(1065,285){\makebox(0,0){$+$}}
\put(1090,305){\makebox(0,0){$+$}}
\put(1115,276){\makebox(0,0){$+$}}
\put(1140,230){\makebox(0,0){$+$}}
\put(1165,223){\makebox(0,0){$+$}}
\put(1190,223){\makebox(0,0){$+$}}
\put(1215,281){\makebox(0,0){$+$}}
\put(1240,296){\makebox(0,0){$+$}}
\put(1265,288){\makebox(0,0){$+$}}
\put(1290,268){\makebox(0,0){$+$}}
\put(1314,213){\makebox(0,0){$+$}}
\put(1339,229){\makebox(0,0){$+$}}
\put(1364,252){\makebox(0,0){$+$}}
\put(1389,283){\makebox(0,0){$+$}}
\put(1414,301){\makebox(0,0){$+$}}
\put(1439,273){\makebox(0,0){$+$}}
\put(1364,459){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1294,418){\makebox(0,0)[r]{classical (a)}}
\put(193,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(218,234){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(243,346){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(268,399){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(293,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(318,282){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(343,265){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(368,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(393,526){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(418,664){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,607){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(467,564){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(492,471){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(517,487){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(542,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(567,733){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(592,795){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(617,794){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,732){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(667,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(692,693){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(717,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(741,791){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(766,798){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(791,759){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(816,710){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(841,758){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(866,786){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(891,841){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(916,853){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(941,846){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(966,825){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(991,825){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1016,827){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1040,843){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1065,847){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1090,838){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1115,828){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1140,829){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1165,832){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1190,851){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1215,856){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1240,856){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1265,855){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1290,853){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1314,853){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1339,856){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1364,856){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1389,855){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1414,854){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,853){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1364,418){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1294,377){\makebox(0,0)[r]{classical (b)}}
\put(193,159){\makebox(0,0){$\times$}}
\put(218,240){\makebox(0,0){$\times$}}
\put(243,281){\makebox(0,0){$\times$}}
\put(268,310){\makebox(0,0){$\times$}}
\put(293,311){\makebox(0,0){$\times$}}
\put(318,240){\makebox(0,0){$\times$}}
\put(343,213){\makebox(0,0){$\times$}}
\put(368,194){\makebox(0,0){$\times$}}
\put(393,253){\makebox(0,0){$\times$}}
\put(418,311){\makebox(0,0){$\times$}}
\put(443,301){\makebox(0,0){$\times$}}
\put(467,288){\makebox(0,0){$\times$}}
\put(492,220){\makebox(0,0){$\times$}}
\put(517,181){\makebox(0,0){$\times$}}
\put(542,242){\makebox(0,0){$\times$}}
\put(567,273){\makebox(0,0){$\times$}}
\put(592,315){\makebox(0,0){$\times$}}
\put(617,296){\makebox(0,0){$\times$}}
\put(642,247){\makebox(0,0){$\times$}}
\put(667,218){\makebox(0,0){$\times$}}
\put(692,190){\makebox(0,0){$\times$}}
\put(717,267){\makebox(0,0){$\times$}}
\put(741,297){\makebox(0,0){$\times$}}
\put(766,300){\makebox(0,0){$\times$}}
\put(791,286){\makebox(0,0){$\times$}}
\put(816,215){\makebox(0,0){$\times$}}
\put(841,214){\makebox(0,0){$\times$}}
\put(866,233){\makebox(0,0){$\times$}}
\put(891,275){\makebox(0,0){$\times$}}
\put(916,308){\makebox(0,0){$\times$}}
\put(941,284){\makebox(0,0){$\times$}}
\put(966,263){\makebox(0,0){$\times$}}
\put(991,216){\makebox(0,0){$\times$}}
\put(1016,212){\makebox(0,0){$\times$}}
\put(1040,266){\makebox(0,0){$\times$}}
\put(1065,283){\makebox(0,0){$\times$}}
\put(1090,302){\makebox(0,0){$\times$}}
\put(1115,276){\makebox(0,0){$\times$}}
\put(1140,235){\makebox(0,0){$\times$}}
\put(1165,229){\makebox(0,0){$\times$}}
\put(1190,228){\makebox(0,0){$\times$}}
\put(1215,278){\makebox(0,0){$\times$}}
\put(1240,293){\makebox(0,0){$\times$}}
\put(1265,285){\makebox(0,0){$\times$}}
\put(1290,269){\makebox(0,0){$\times$}}
\put(1314,223){\makebox(0,0){$\times$}}
\put(1339,236){\makebox(0,0){$\times$}}
\put(1364,254){\makebox(0,0){$\times$}}
\put(1389,279){\makebox(0,0){$\times$}}
\put(1414,296){\makebox(0,0){$\times$}}
\put(1439,272){\makebox(0,0){$\times$}}
\put(1364,377){\makebox(0,0){$\times$}}
\end{picture}


==> vargrowth.2.835.140.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,123.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,148.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,219){\makebox(0,0)[r]{0.01}}
\put(1419.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,316.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,412.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,469.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,469.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,490.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,540){\makebox(0,0)[r]{0.1}}
\put(1419.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,636.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,693.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,733.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,789.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,810.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,829.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,829.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(222,82){\makebox(0,0){0}}
\put(222.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,82){\makebox(0,0){2}}
\put(384.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546,82){\makebox(0,0){4}}
\put(546.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,82){\makebox(0,0){6}}
\put(709.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871,82){\makebox(0,0){8}}
\put(871.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1033,82){\makebox(0,0){10}}
\put(1033.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196,82){\makebox(0,0){12}}
\put(1196.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1358,82){\makebox(0,0){14}}
\put(1358.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,651){\makebox(0,0){ $ \Delta {\bf {\tilde L}}^2 $}}
\put(810,21){\makebox(0,0){ {Kick Number }}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(199.59,123.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(198.17,123.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(206.58,135.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(205.17,135.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(219.58,155.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(218.17,155.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(232.58,174.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(231.17,174.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(245.58,194.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(244.17,194.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(257.58,213.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(256.17,213.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(270.58,233.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(269.17,233.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(283.58,253.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(282.17,253.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(295.58,272.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(294.17,272.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(308.58,292.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(307.17,292.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(321.58,311.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(320.17,311.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(333.58,331.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(332.17,331.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(346.58,351.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(345.17,351.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(359.58,370.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(358.17,370.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(372.58,390.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(371.17,390.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(384.58,409.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(383.17,409.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(397.58,429.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(396.17,429.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(410.58,449.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(409.17,449.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(422.58,468.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(421.17,468.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(435.58,488.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(434.17,488.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(448.58,507.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(447.17,507.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(461.58,527.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(460.17,527.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(473.58,547.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(472.17,547.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(486.58,566.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(485.17,566.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(499.58,586.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(498.17,586.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(511.58,605.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(510.17,605.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(524.58,625.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(523.17,625.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(537.58,645.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(536.17,645.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(550.58,664.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(549.17,664.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(562.58,684.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(561.17,684.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(575.58,703.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(574.17,703.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(588.58,723.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(587.17,723.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(600.58,743.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(599.17,743.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(613.58,762.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(612.17,762.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(626.58,782.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(625.17,782.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(638.58,801.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(637.17,801.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(651.58,821.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(650.17,821.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(664.58,841.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(663.17,841.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\put(1257,636){\makebox(0,0)[r]{quantum (a)}}
\put(222,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(303,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(384,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,481){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,652){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(709,729){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(790,808){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(871,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(952,845){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,857){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1114,855){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1196,855){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1277,858){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1358,858){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,860){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1327,636){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1257,595){\makebox(0,0)[r]{quantum (b)}}
\put(222,158){\makebox(0,0){$+$}}
\put(303,378){\makebox(0,0){$+$}}
\put(384,515){\makebox(0,0){$+$}}
\put(465,681){\makebox(0,0){$+$}}
\put(546,851){\makebox(0,0){$+$}}
\put(627,838){\makebox(0,0){$+$}}
\put(709,858){\makebox(0,0){$+$}}
\put(790,856){\makebox(0,0){$+$}}
\put(871,857){\makebox(0,0){$+$}}
\put(952,859){\makebox(0,0){$+$}}
\put(1033,858){\makebox(0,0){$+$}}
\put(1114,859){\makebox(0,0){$+$}}
\put(1196,859){\makebox(0,0){$+$}}
\put(1277,860){\makebox(0,0){$+$}}
\put(1358,859){\makebox(0,0){$+$}}
\put(1439,860){\makebox(0,0){$+$}}
\put(1327,595){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1257,554){\makebox(0,0)[r]{classical (a)}}
\put(222,159){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(303,378){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(384,412){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(465,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(546,559){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(627,649){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(709,732){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(790,802){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,843){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(952,845){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1033,859){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1114,856){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1196,855){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1277,859){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1358,859){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,860){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1327,554){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1257,513){\makebox(0,0)[r]{classical (b)}}
\put(222,159){\makebox(0,0){$\times$}}
\put(303,378){\makebox(0,0){$\times$}}
\put(384,515){\makebox(0,0){$\times$}}
\put(465,681){\makebox(0,0){$\times$}}
\put(546,851){\makebox(0,0){$\times$}}
\put(627,838){\makebox(0,0){$\times$}}
\put(709,858){\makebox(0,0){$\times$}}
\put(790,856){\makebox(0,0){$\times$}}
\put(871,857){\makebox(0,0){$\times$}}
\put(952,859){\makebox(0,0){$\times$}}
\put(1033,858){\makebox(0,0){$\times$}}
\put(1114,859){\makebox(0,0){$\times$}}
\put(1196,860){\makebox(0,0){$\times$}}
\put(1277,860){\makebox(0,0){$\times$}}
\put(1358,860){\makebox(0,0){$\times$}}
\put(1439,860){\makebox(0,0){$\times$}}
\put(1327,513){\makebox(0,0){$\times$}}
\end{picture}

